Reducible subgroups of exceptional algebraic groups

Let $G$ be a simple algebraic group over an algebraically closed field. A closed subgroup $H$ of $G$ is called $G$-completely reducible ($G$-cr) if, whenever $H$ is contained in a parabolic subgroup $P$ of $G$, it is contained in a Levi factor of $P$. In this paper we complete the classification of connected $G$-cr subgroups when $G$ has exceptional type, by determining the $L_{0}$-irreducible connected reductive subgroups for each simple classical factor $L_{0}$ of a Levi subgroup of $G$. As an illustration, we determine all reducible, $G$-cr semisimple subgroups when $G$ has type $F_4$ and various properties thereof. This work complements results of Lawther, Liebeck, Seitz and Testerman, and is vital in classifying non-$G$-cr reductive subgroups, a project being undertaken by the authors elsewhere.

==> (inline-0) <==
\begin{longtable}[c]{lll}
\caption{Irreducible subgroups of $L_{0} = D_6$. \label{D6tab}} \\
\hline
ID & Subgroup $X$ & $V_{L_{0}} \downarrow X$ \\
\hline

\dsix{1} & $\bar{A}_1^2 D_4$ & $(1,1,0) + (0,0,\lambda_1)$ \\

\dsix{2} & $\bar{A}_3^2$ & $(010,0) + (0,010)$ \\

\dsix{3}a & $A_1 B_4$ $(p \neq 2)$ & $(2,0) + (0,\lambda_1)$ \\

\dsix{4}a & $B_2 B_3$ $(p \neq 2)$ & $(10,0) + (0,100)$ \\

\dsix{5} & $B_5$ & $T(\lambda_1;0)$ \\ 
\dsix{6} & $A_1 C_3$ & $(1,100)$ \\

\dsix{7} & $A_1 C_3$ & $(1,100)$ \\

\hline \hline

\multicolumn{3}{l}{In $M = \bar{A}_1^2 D_4$ $(D_6(\#\dsix{1}))$} \\

\dsix{8} & $\bar{A}_1^6$ & $(1,1,0,0,0,0) + (0,0,1,1,0,0) + (0,0,0,0,1,1)$ \\

\dsix{9} & $\bar{A}_1^2 B_3$ & $(1,1,0) + (0,0,T(100;0))$ \\ 
\dsix{10} & $\bar{A}_1^2 B_3$ & $(1,1,0) + (0,0,001)$ \\

\dsix{11}a & $\bar{A}_1^2 A_1 B_2$ $(p \neq 2)$ & $(1,1,0,0) + (0,0,2,0) + (0,0,0,10)$  \\

\dsix{12}a & $\bar{A}_1^2 A_1 B_2$ $(p \neq 2)$ & $(1,1,0,0) + (0,0,1,01)$ \\

\dsix{13}a & $\bar{A}_1^2 A_2$ $(p \neq 3)$ & $(1,1,0) + (0,0,11)$  \\

\dsix{14} & \multicolumn{2}{l}{ $A_1 D_4$ via $(1,1^{[r]},\lambda_1)$ } \\

\hline

\multicolumn{3}{l}{In $M_1 = \bar{A}_1^6$ $(D_6(\#\dsix{8}))$} \\
& See Table \ref{d6diag8} & \\

\hline

\multicolumn{3}{l}{In $M_1 = \bar{A}_1^2 B_3$ $(D_6(\#\dsix{9}))$} \\

$\mathit{\dsix{15}^{\{0\}}}$  & $\bar{A}_1^4 A_1$ $(p \neq 2)$ & \\

\dsix{39} & $\bar{A}_1^2 G_2$ & $(1,1,0) + (0,0,T(10;0))$ \\ 
\dsix{11}b & $\bar{A}_1^2 A_1 B_2$ $(p=2)$ & $(1,1,0,0) + (0,0,\myTheta(2;10))$ \\ 
\dsix{40} & \multicolumn{2}{l}{ $A_1 B_3$ via $(1,1^{[r]},100)$ $(r \neq 0)$ } \\

\hline

\multicolumn{3}{l}{In $M_2 = \bar{A}_1^2 G_2$ $(D_6(\#\dsix{39}))$} \\

$\mathit{\dsix{17}^{\{\underline{0}\}}}$ & $\bar{A}_1^3 A_1$ & \\

\dsix{13}b & $\bar{A}_1^2 A_2$ $(p=3)$ & $(1,1,0) + (0,0,11) + 0$ \\

\dsix{41} & \multicolumn{2}{l}{ $A_1 G_2$ via $(1,1^{[r]},10)$ $(r \neq 0)$ } \\

\hline

\multicolumn{3}{l}{In $M_1 = \bar{A}_1^2 B_3$ $(D_6(\#\dsix{10}))$} \\

$\mathit{\dsix{16}^{\{0\}}}$ & $\bar{A}_1^4 A_1$ $(p \neq 2)$ & \\

\it{\dsix{39}} & $\bar{A}_1^2 G_2$ & \\

\dsix{12}b & $\bar{A}_1^2 A_1 B_2$ $(p=2)$ & $(1,1,0,0) + (0,0,1,01)$ \\

\dsix{42} & \multicolumn{2}{l}{ $A_1 B_3$ via $(1^{[r]},1^{[s]},100)$ $(rs=0)$ } \\

\hline

\multicolumn{3}{l}{In $M_1 = \bar{A}_1^2 A_1 B_2$ $(D_6(\#\dsix{11}))$} \\

$\mathit{\dsix{15}^{\{0\}}}$ & $\bar{A}_1^4 A_1$ & \\

\dsix{43} & $\bar{A}_1^2 A_1 A_1$ $(p \geq 5)$ & $(1,1,0,0) + (0,0,2,0) + (0,0,0,4)$  \\

\dsix{44} & $\bar{A}_1^2 A_1^3$ $(p=2)$ & $(1,1,0,0,0) + (0,0,\myTheta(2;2;2))$ \\ 
\dsix{45} & \multicolumn{2}{l}{ $A_1 A_1 B_2$ via $(1_a,1_a^{[r]},1_b,10)$ (if $p=2$ then $r \neq 0$) } \\

\dsix{46} & \multicolumn{2}{l}{ $A_1 \bar{A}_1 B_2$ via $(1_a^{[r]},1_b,1_a^{[s]},10)$ $(rs=0)$ } \\

\dsix{47} & \multicolumn{2}{l}{ $A_1 B_2$ via $(1^{[r]},1^{[s]},1^{[t]},10)$ $(rt=0; r \leq s$; if $p=2$ then $r < s$) } \\

\hline
\multicolumn{3}{l}{In $M_2 = \bar{A}_1^2 A_1 A_1$ $(p \geq 5)$ $(D_6(\#\dsix{43}))$} \\
& See Table \ref{d6diag44} & \\
\hline
\multicolumn{3}{l}{In $M_2 = \bar{A}_1^2 A_1^3$ $(p=2)$ $(D_6(\#\dsix{44}))$} \\
& See Table \ref{d6diag45} & \\

\hline

\multicolumn{3}{l}{In $M_1 = \bar{A}_1^2 A_1 B_2$ $(D_6(\#\dsix{12}))$} \\

$\mathit{\dsix{16}^{\{0\}}}$ & $\bar{A}_1^4 A_1$ & \\

\dsix{73} & $\bar{A}_1^2 A_1 A_1$ $(p \geq 5)$ & $(1,1,0,0) + (0,0,1,3)$ \\

\dsix{74} & $\bar{A}_1^2 A_1^3$ $(p=2)$ & $(1,1,0,0,0) + (0,0,1,1,1)$ \\

\dsix{75} & \multicolumn{2}{l}{ $A_1 A_1 B_2$ via $(1_a^{[r]},1_a^{[s]},1_b,10)$ ($rs=0$) } \\

\dsix{76} & \multicolumn{2}{l}{ $A_1 \bar{A}_1 B_2$ via $(1_a^{[r]},1_b,1_a^{[s]},10)$ $(rs=0)$ } \\

\dsix{77} & \multicolumn{2}{l}{ $A_1 \bar{A}_1 B_2$ via $(1_a,1_b^{[r]},1_b^{[s]},10)$ $(rs=0)$ } \\

\dsix{78} & \multicolumn{2}{l}{ $A_1 B_2$ via $(1^{[r]},1^{[s]},1^{[t]},10)$ $(rst=0)$ } \\

\hline
\multicolumn{3}{l}{In $M_2 = \bar{A}_1^2 A_1 A_1$ $(p \geq 5)$ $(D_6(\#\dsix{73}))$} \\
& See Table \ref{d6diag74} & \\

\hline
\multicolumn{3}{l}{In $M_2 = \bar{A}_1^2 A_1^3$ $(p=2)$ $(D_6(\#\dsix{74}))$} \\
& See Table \ref{d6diag75} & \\

\hline
\multicolumn{3}{l}{In $M_1 = \bar{A}_1^2 A_2$ $(D_6(\#\dsix{13}))$} \\

$\mathit{\dsix{51}^{\{\underline{0}\}}}$ & $\bar{A}_1^2 A_1$ $(p \geq 5)$ &  \\

$\mathit{\dsix{24}^{\{\delta_3\}}}$ & $\bar{A}_1^2 A_1$ $(p = 3)$ &  \\

\dsix{113} & \multicolumn{2}{l}{ $A_1 A_2$ via $(1,1^{[r]},10)$ (if $p=3$ then $r \neq 0)$ } \\

\hline \hline
\multicolumn{3}{l}{In $M = \bar{A}_3^2$ $(D_6(\#\dsix{2}))$} \\

\dsix{114} & $B_2 \bar{A}_3$ & $(T(10;0),0) + (0,010)$ \\ 

\dsix{115}a & $A_1^2 \bar{A}_3$ $(p \neq 2)$ &  $(2,0,0) + (0,2,0) + (0,0,010)$ \\

\dsix{116} & \multicolumn{2}{l}{ $A_3$ via $(100,100^{[r]})$ $(r \neq 0)$ } \\

\dsix{117} & \multicolumn{2}{l}{ $A_3$ via $(100,001^{[r]})$ $(r \neq 0)$ } \\

\hline
\multicolumn{3}{l}{In $M_1 = B_2 \bar{A}_3$ $(D_6(\#\dsix{114}))$} \\

\dsix{118} & $A_1 \bar{A}_3$ $(p \geq 5)$ & $(4,0) + (0,010) + 0$  \\

\dsix{115}b & $A_1^2 \bar{A}_3$ $(p = 2)$ & $(\myTheta(2;2),0) + (0,0,010)$ \\

$\mathit{\dsix{45}^{\{0\}}}$ & $B_2 A_1^2$ $(p \neq 2)$ & \\

\hline
\multicolumn{3}{l}{In $M_2 = A_1 \bar{A}_3$ $(p \geq 5)$ $(D_6(\#\dsix{118}))$} \\

$\mathit{\dsix{48}^{\{0\}}}$ & $A_1 A_1^2$ & \\ 

\hline
\multicolumn{3}{l}{In $M_1 = A_1^2 \bar{A}_3$ $(D_6(\#\dsix{115}))$} \\

$\mathit{\dsix{45}^{\{0\}}}$ & $A_1^2 B_2$ $(p \neq 2)$ & \\

\dsix{119} & $A_1^4$ $(p \neq 2)$ & $(2,0,0,0) + (0,2,0,0) + (0,0,2,0) + (0,0,0,2)$ \\

\dsix{120} & \multicolumn{2}{l}{ $A_1 \bar{A}_3$ via $(1,1^{[r]},100)$ $(r \neq 0)$ } \\

\hline
\multicolumn{3}{l}{In $M_2 = A_1^4$ $(p \neq 2)$ $(D_6(\#\dsix{119}))$} \\

\dsix{121} & \multicolumn{2}{l}{ $A_1 A_1^2$ via $(1_a,1_a^{[r]},1_b,1_c)$ $(r \neq 0)$ } \\

\dsix{122} & \multicolumn{2}{l}{ $A_1 A_1$ via $(1_a,1_a^{[r]},1_a^{[s]},1_b)$ $(0 < r < s)$ } \\

\dsix{123} & \multicolumn{2}{l}{ $A_1 A_1$ via $(1_a,1_a^{[r]},1_b,1_b^{[s]})$ $(rs \neq 0)$ } \\

\dsix{124} & \multicolumn{2}{l}{ $A_1$ via $(1,1^{[r]},1^{[s]},1^{[t]})$ $(0 < r < s < t)$ } \\

\hline \hline
\multicolumn{3}{l}{In $M = A_1 B_4$ $(D_6(\#\dsix{3}))$} \\

$\mathit{\dsix{14}^{\{0\}}}$ & $A_1 D_4$ &  \\

\it{\dsix{115}} & $A_1^2 \bar{A}_3$ $(p \neq 2)$ &  \\

\it{\dsix{11}} & $A_1 \bar{A}_1^2 B_2$ $(p \neq 2)$ &  \\

\dsix{125} & $A_1 A_1^2$ $(p \neq 2)$ & $(2,0,0) + (0,2,2)$  \\

\dsix{126} & $A_1 A_1$ $(p \geq 11)$ & $(2,0) + (0,8)$  \\

\dsix{127} & $A_1^2 B_3$ $(p=2)$ & $\myTheta(2;2;100)$  \\ 
\dsix{128} & $A_1 B_2^2$ $(p=2)$ & $\myTheta(2;10;10)$  \\ 
\hline
\multicolumn{3}{l}{In $M_1 = A_1 A_1^2$ $(p \neq 2)$ $(D_6(\#\dsix{125}))$} \\

\dsix{129} & \multicolumn{2}{l}{ $A_1 A_1$ via $(1_a^{[r]},1_a^{[s]},1_b)$ $(rs=0)$ } \\

\dsix{130} & \multicolumn{2}{l}{ $A_1 A_1$ via $(1_a,1_b^{[r]},1_b^{[s]})$ $(rs=0; r \neq s)$ } \\

$\mathit{\dsix{55}^{\{\underline{0}\}}}$ & \multicolumn{2}{l}{ $A_1 A_1$ $(p \geq 5)$ via $(1_a,1_b,1_b)$  } \\

\dsix{131} & \multicolumn{2}{l}{ $A_1$ via $(1^{[r]},1^{[s]},1^{[t]})$ $(rs=0; s < t)$ } \\

\hline
\multicolumn{3}{l}{In $M_1 = A_1 A_1$ $(p \geq 11)$ $(D_6(\#\dsix{126}))$} \\

\dsix{132} & \multicolumn{2}{l}{ $A_1$ via $(1^{[r]},1^{[s]})$ $(rs=0)$ } \\

\hline
\multicolumn{3}{l}{In $M_1 = A_1^2 B_3$ $(p = 2)$ $(D_6(\#\dsix{127}))$} \\

\it{\dsix{115}} & $A_1^2 \bar{A}_3$ & \\

\dsix{133} & $A_1^2 G_2$ & $\myTheta(2;2;10)$  \\ 
\dsix{134} & $A_1^3 B_2$ & $\myTheta(2;2;2;10)$  \\ 
\dsix{135} & \multicolumn{2}{l}{ $A_1 B_3$ via $(1,1^{[r]},100)$ $(r \neq 0)$ } \\ 

\hline
\multicolumn{3}{l}{In $M_2 = A_1^2 G_2$ $(p = 2)$ $(D_6(\#\dsix{133}))$} \\

$\mathit{\dsix{59}^{\{0\}}}$ & $A_1^2 \bar{A}_1 A_1$ & \\

\dsix{136} & \multicolumn{2}{l}{ $A_1 G_2$ via $(1,1^{[r]},100)$ $(r \neq 0)$ } \\ 

\hline
\multicolumn{3}{l}{In $M_2 = A_1^3 B_2$ $(p = 2)$ $(D_6(\#\dsix{134}))$} \\

\it{\dsix{44}} & $A_1^3 \bar{A}_1^2$ & \\

\dsix{137} & $A_1^5$ & $\myTheta(2;2;2;2;2)$ \\ 
\dsix{138} & \multicolumn{2}{l}{ $A_1 A_1 B_2$ via $(1_a,1_a^{[r]},1_b,100)$ $(r \neq 0)$ } \\ 
\dsix{139} & \multicolumn{2}{l}{ $A_1 B_2$ via $(1,1^{[r]},1^{[s]},100)$ $(0 < r < s)$ } \\ 

\hline
\multicolumn{3}{l}{In $M_3 = A_1^5$ $(p = 2)$ $(D_6(\#\dsix{137}))$} \\
& See Table \ref{d6diag138} & \\

\hline
\multicolumn{3}{l}{In $M_1 = A_1 B_2^2$ $(p = 2)$ $(D_6(\#\dsix{128}))$} \\

\it{\dsix{11}} & $A_1 \bar{A}_1^2 B_2$ & \\

\it{\dsix{134}} & $A_1^3 B_2$ & \\

\dsix{146} & \multicolumn{2}{l}{$A_1 B_2$ via $(1,10,10^{[r]})$ $(r \neq 0)$} \\ 

\dsix{147} & \multicolumn{2}{l}{$A_1 B_2$ via $(1,10,02^{[r]})$} \\ 

\hline \hline
\multicolumn{3}{l}{In $M = B_2 B_3$ $(D_6(\#\dsix{4}))$} \\

\it{\dsix{9}} & $\bar{A}_1^2 B_3$ & \\

\dsix{148} & $A_1 B_3$ $(p \geq 5)$ & $(4,0) + (0,100)$ \\

\it{\dsix{127}} & $A_1^2 B_3$ $(p=2)$ & \\

\it{\dsix{114}} & $B_2 \bar{A}_3$ &  \\

\it{\dsix{11}} & $B_2 \bar{A}_1^2 A_1$ $(p \neq 2)$ &   \\

\dsix{149} & $B_2 G_2$ & $(10,0) + (0,10)$ $(p \neq 2)$ or $\myTheta(10;10)$ $(p=2)$ \\ 
\it{\dsix{128}} & $A_1 B_2^2$ $(p=2)$ & \\

\hline
\multicolumn{3}{l}{In $M_1 = A_1 B_3$ $(p \geq 5)$ $(D_6(\#\dsix{148}))$} \\

\it{\dsix{118}} & $A_1 \bar{A}_3$ &  \\

\it{\dsix{43}} & $A_1 \bar{A}_1^2 A_1$ &   \\

\dsix{150} & $A_1 G_2$ & $(4,0) + (0,10)$  \\

\hline
\multicolumn{3}{l}{In $M_2 = A_1 G_2$ $(p \geq 5)$ $(D_6(\#\dsix{150}))$} \\

$\mathit{\dsix{49}^{\{\underline{0}\}}}$ & $A_1 \bar{A}_1 A_1$ & \\

\dsix{151} & $A_1 A_1$ $(p \geq 7)$ & $(4,0) + (0,6)$ \\

\hline
\multicolumn{3}{l}{In $M_3 = A_1 A_1$ $(p \geq 7)$ $(D_6(\#\dsix{151}))$} \\

\dsix{152} & \multicolumn{2}{l}{ $A_1$ via $(1^{[r]},1^{[s]})$ $(rs=0)$ } \\

\hline
\multicolumn{3}{l}{In $M_1 = B_2 G_2$ $(p = 2)$ $(D_6(\#\dsix{149}))$} \\

\it{\dsix{39}} & $\bar{A}_1^2 G_2$ & \\

\it{\dsix{133}} & $A_1^2 G_2$ $(p=2)$ & \\

$\mathit{\dsix{46}^{\{\underline{0}\}}}$ & $B_2 \bar{A}_1 A_1$ & \\

\hline \hline
\multicolumn{3}{l}{In $M = B_5$ $(D_6(\#\dsix{5}))$} \\

$\mathit{\dsix{14}^{\{0\}}}$ & $A_1 D_4$ $(p \neq 2)$ &  \\

\it{\dsix{127}} & $\bar{A}_1^2 B_3$ $(p \neq 2)$ & \\

\it{\dsix{114}}  & $B_2 \bar{A}_3$ $(p \neq 2)$ & \\

\dsix{153} & $A_1$ $(p \geq 11)$ & $10 + 0$ \\

\dsix{3}b & $A_1 B_4$ $(p =2)$ & $\myTheta(2;\lambda_1)$  \\

\dsix{4}b & $B_2 B_3$ $(p =2)$ & $\myTheta(10,100)$  \\

\hline \hline

\multicolumn{3}{l}{In $M = A_1 C_3$ $(D_6(\#\dsix{6}))$} \\

$\mathit{\dsix{76}^{\{\underline{0}\}}}$ & $A_1 \bar{A}_1 B_2$ & \\

\dsix{154} & $A_1 A_1 A_1$ $(p \neq 2)$ & $(1,2,1)$  \\

\dsix{155} & $A_1 A_3$ $(p=2)$ & $(1,010)$  \\
\dsix{156} & $A_1 G_2$ $(p=2)$ & $(1,10)$  \\

\dsix{157} & $A_1 A_1$ $(p \geq 7)$ & $(1,5)$  \\

\hline
\multicolumn{3}{l}{In $M_1 = A_1 A_1 A_1$ $(p \neq 2)$ $(D_6(\#\dsix{154}))$} \\

\dsix{158} & \multicolumn{2}{l}{ $A_1 A_1$ via $(1_a^{[r]},1_a^{[s]},1_b)$ $(rs=0; r \neq s)$ } \\

$\mathit{\dsix{91}^{\{\underline{0}\}}}$ & \multicolumn{2}{l}{ $A_1 A_1$ via $(1_a,1_a,1_b)$ } \\

\dsix{159} & \multicolumn{2}{l}{ $A_1 A_1$ via $(1_a^{[r]},1_b,1_a^{[s]})$ $(rs=0; r \neq s)$ } \\

$\mathit{\dsix{129}^{\{\underline{0}\}}}$ & \multicolumn{2}{l}{ $A_1 A_1$ via $(1_a,1_b,1_a)$ } \\

\dsix{160} & \multicolumn{2}{l}{ $A_1 A_1$ via $(1_a,1_b^{[r]},1_b^{[s]})$ $(rs=0; r \neq s)$ } \\

$\mathit{\dsix{90}^{\{\underline{0}\}}}$ & \multicolumn{2}{l}{ $A_1 A_1$ via $(1_a,1_b,1_b)$ } \\

\dsix{161} & \multicolumn{2}{l}{ $A_1$ via $(1^{[r]},1^{[s]},1^{[t]})$ $(rst=0;$ $r,s,t$ distinct) } \\

\hline

\multicolumn{3}{l}{In $M_1 = A_1 G_2$ $(p =2)$ $(D_6(\#\dsix{156}))$} \\

$\mathit{\dsix{102}^{\{\delta_3\}}}$ & $A_1 A_1 A_1$ & \\

\hline

\multicolumn{3}{l}{In $M_1 = A_1 A_1$ $(p \geq 7)$ $(D_6(\#\dsix{157}))$} \\

\dsix{162} & \multicolumn{2}{l}{ $A_1$ via $(1^{[r]},1^{[s]})$ $(rs=0; r \neq s)$ } \\

$\mathit{\dsix{152}^{\{\underline{0}\}}}$ & \multicolumn{2}{l}{ $A_1$ via $(1,1)$  } \\

\hline \hline

\multicolumn{3}{l}{In $M = A_1 C_3$ $(D_6(\#\dsix{7}))$} \\

$\mathit{\dsix{77}^{\{\underline{0}\}}}$ & $A_1 \bar{A}_1 B_2$ &  \\

\it{\dsix{154}} & $A_1 A_1 A_1$ $(p \neq 2)$ & \\

\dsix{163} & $A_1 A_3$ $(p=2)$ & $(1,010)$  \\

\dsix{164} & $A_1 G_2$ $(p=2)$ & $(1,10)$  \\

\dsix{165} & $A_1 A_1$ $(p \geq 7)$ & $(1,5)$  \\

\hline

\multicolumn{3}{l}{In $M_1 = A_1 G_2$ $(p =2)$ $(D_6(\#\dsix{164}))$} \\

$\mathit{\dsix{102}^{\{\delta_1\}}}$ & $A_1 A_1 A_1$ & \\

\hline

\multicolumn{3}{l}{In $M_1 = A_1 A_1$ $(p \geq 7)$ $(D_6(\#\dsix{165}))$} \\

\dsix{166} & \multicolumn{2}{l}{ $A_1$ via $(1^{[r]},1^{[s]})$ $(rs=0; r \neq s)$ } \\

$\mathit{\dsix{152}^{\{\underline{0}\}}}$ & \multicolumn{2}{l}{ $A_1$ via $(1,1)$  } \\

\hline \hline
\end{longtable}
\begin{longtable}[c]{ll>{\raggedright\arraybackslash}p{0.6\textwidth-\tabcolsep}@{}}
\caption{Irreducible subgroups of $L_{0} = D_7$. \label{D7tab}} \\
\hline
ID & Subgroup $X$ & $V_{L_{0}} \downarrow X$ \\
\hline

\dseven{1} & $\bar{A}_1^2 D_5$ & $(1,1,0) + (0,0,\lambda_1)$ \\

\dseven{2} & $\bar{A}_3 D_4$ & $(010,0) + (0,\lambda_1)$ \\

\dseven{3} & $B_6$ & $T(\lambda_1;0)$ \\ 

\dseven{4}a & $B_3^2$ $(p \neq 2)$ & $(100,0) + (0,100)$ \\

\dseven{5}a & $B_2 B_4$ $(p \neq 2)$ & $(10,0) + (0,\lambda_1)$ \\

\dseven{6}a & $A_1 B_5$ $(p \neq 2)$ & $(2,0) + (0,\lambda_1)$ \\

\dseven{7}a & $C_3$ $(p \neq 3)$ & $010$ \\

\dseven{8}a & $B_2$ $(p \neq 2, 5)$ & $20$ \\

\dseven{9}a & $G_2$ $(p \geq 5)$ & $01$ \\

\hline \hline

\multicolumn{3}{l}{In $M = \bar{A}_1^2 D_5$ $(D_7(\#\dseven{1}))$} \\

\dseven{10} & $\bar{A}_1^4 \bar{A}_3$ & $(1,1,0,0,0) + (0,0,1,1,0) + (0,0,0,0,010)$  \\

\dseven{11} & $\bar{A}_1^2 B_4$ & $(1,1,0) + (0,0,T(\lambda_1;0))$ \\ 

\dseven{12}a & $\bar{A}_1^2 A_1 B_3$ $(p \neq 2)$ & $(1,1,0,0) + (0,0,2,0) + (0,0,0,100)$ \\

\dseven{13}a & $\bar{A}_1^2 B_2^2$ $(p \neq 2)$ & $(1,1,0,0) + (0,0,10,0) + (0,0,0,10)$ \\

\dseven{14} & $\bar{A}_1^2 B_2$ $(p \neq 2)$ & $(1,1,0) + (0,0,02)$ \\

\dseven{15} & \multicolumn{2}{l}{ $A_1 D_5$ via $(1,1^{[r]},\lambda_1)$ } \\

\hline

\multicolumn{3}{l}{In $M_1 = \bar{A}_1^4 \bar{A}_3$ $(D_7(\#\dseven{10}))$} \\

\dseven{16} & $\bar{A}_1^4 B_2$ & $(1,1,0,0,0) + (0,0,1,1,0) + (0,0,0,0,T(10;0))$ \\ 

\dseven{17}a & $\bar{A}_1^4 A_1^2$ $(p \neq 2)$ & $(1,1,0,0,0,0) + (0,0,1,1,0,0) + (0,0,0,0,2,0) + (0,0,0,0,0,2)$  \\

& See Table \ref{d7diag10} & \\

\hline

\multicolumn{3}{l}{In $M_2 = \bar{A}_1^4 B_2$ $(D_7(\#\dseven{16}))$} \\

\dseven{24} & $\bar{A}_1^4 A_1$ $(p \geq 5)$ & $(1,1,0,0,0) + (0,0,1,1,0) + (0,0,0,0,4) + 0$ \\

\dseven{17}b & $\bar{A}_1^4 A_1^2$ $(p=2)$ & $(1,1,0,0,0,0) + (0,0,1,1,0,0) + (0,0,0,0,\myTheta(2;2))$ \\

& See Table \ref{d7diag16} & \\

\hline

\multicolumn{3}{l}{In $M_3 = \bar{A}_1^4 A_1$ $(p \geq 5)$ $(D_7(\#\dseven{24}))$} \\

& See Table \ref{d7diag24} & \\

\hline

\multicolumn{3}{l}{In $M_2 = \bar{A}_1^4 A_1^2$ $(D_7(\#\dseven{17}))$} \\
 & See Table \ref{d7diag17} & \\
\hline

\multicolumn{3}{l}{In $M_1 = \bar{A}_1^2 B_4$ $(D_7(\#\dseven{11}))$} \\

$\mathit{\dseven{18}^{\{0\}}}$ & $\bar{A}_1^2 A_1 \bar{A}_3$ $(p \neq 2)$ &   \\

\it{16} & $\bar{A}_1^4 B_2$ $(p \neq 2)$ &   \\

\dseven{85} & $\bar{A}_1^2 A_1^2$ $(p \neq 2)$ & $(1,1,0,0) + (0,0,2,2) + 0$  \\

\dseven{86} & $\bar{A}_1^2 A_1$ $(p \geq 11)$ & $(1,1,0) + (0,0,8) + 0$ \\

\dseven{12}b & $\bar{A}_1^2 A_1 B_3$ $(p=2)$ & $(1,1,0,0) + (0,0,\myTheta(2;100))$ \\

\dseven{13}b & $\bar{A}_1^2 B_2^2$ $(p=2)$ & $(1,1,0,0) + (0,0,\myTheta(10;10))$ \\

\dseven{87} & \multicolumn{2}{l}{ $A_1 B_4$ via $(1,1^{[r]},\lambda_1)$ $(r \neq 0)$ } \\

\hline

\multicolumn{3}{l}{In $M_2 = \bar{A}_1^2 A_1^2$ $(p \neq 2)$ $(D_7(\#\dseven{85}))$ } \\
 & See Table \ref{d7diag85} & \\

\hline

\multicolumn{3}{l}{In $M_2 = \bar{A}_1^2 A_1$ $(p \geq 11)$ $(D_7(\#\dseven{86}))$ } \\

\dseven{96} & \multicolumn{2}{l}{ $A_1 A_1$ via $(1_a,1_a^{[r]},1_b)$ $(r \neq 0)$  } \\

\dseven{97} & \multicolumn{2}{l}{ $A_1 A_1$ via $(1_a^{[r]},1_b,1_a^{[s]})$ $(rs = 0)$  } \\

\dseven{98} & \multicolumn{2}{l}{ $A_1$ via $(1^{[r]},1^{[s]},1^{[t]})$ $(rt = 0; r < s)$ } \\ 

\hline

\multicolumn{3}{l}{In $M_1 = \bar{A}_1^2 A_1 B_3$ $(D_7(\#\dseven{12}))$} \\

$\mathit{\dseven{18}^{\{0\}}}$ & $\bar{A}_1^2 A_1 \bar{A}_3$ &  \\

$\mathit{\dseven{17}}$ & $\bar{A}_1^4 A_1^2$ $(p \neq 2)$ &   \\

\dseven{99} & $\bar{A}_1^2 A_1 G_2$ & $\begin{array}{l}(1,1,0,0) + (0,0,2,0) + (0,0,0,10) \ (p \neq 2) \\ \text{or } (1,1,0,0) + (0,0,\myTheta(2;10)) \ (p = 2) \end{array}$ \\

\dseven{100} & $\bar{A}_1^2 A_1^2 B_2$ $(p=2)$ & $(1,1,0,0,0) + (0,2,\myTheta(2;2;10))$ \\

\dseven{101} & \multicolumn{2}{l}{ $A_1 A_1 B_3$ via $(1_a,1_a^{[r]},1_b,100)$ (if $p=2$ then $r \neq 0$)  } \\

\dseven{102} & \multicolumn{2}{l}{ $A_1 \bar{A}_1 B_3$ via $(1_a^{[r]},1_b,1_a^{[s]},100)$ $(rs=0)$  } \\

\dseven{103} & \multicolumn{2}{l}{ $A_1 B_3$ via $(1^{[r]},1^{[s]},1^{[t]},100)$ $(rt =0; r \leq s;$ if $r=s$ then $r < t$ and $p \neq 2$) } \\  
\hline

\multicolumn{3}{l}{In $M_2 = \bar{A}_1^2 A_1 G_2$ $(D_7(\#\dseven{99}))$} \\

$\mathit{\dseven{49}^{\{\underline{0}\}}}$ & $\bar{A}_1^2 A_1 \bar{A}_1 A_1$ &  \\

\dseven{104} & $\bar{A}_1^2 A_1 A_2$ $(p=3)$ & $(1,1,0,0) + (0,0,2,0) + (0,0,0,11)$  \\

\dseven{105} & $\bar{A}_1^2 A_1 A_1$ $(p \geq 7)$ & $(1,1,0,0) + (0,0,2,0) + (0,0,0,6)$  \\

\dseven{106} & \multicolumn{2}{l}{ $A_1 A_1 G_2$ via $(1_a,1_a^{[r]},1_b,10)$ (if $p=2$ then $r \neq 0$)  } \\

\dseven{107} & \multicolumn{2}{l}{ $A_1 \bar{A}_1 G_2$ via $(1_a^{[r]},1_b,1_a^{[s]},10)$ $(rs=0)$ } \\ 

\dseven{108} & \multicolumn{2}{l}{ $A_1 G_2$ via $(1^{[r]},1^{[s]},1^{[t]},10)$ $(rt =0; r \leq s;$ if $r=s$ then $r < t$ and $p \neq 2$)  } \\

\hline

\multicolumn{3}{l}{In $M_3 = \bar{A}_1^2 A_1 A_2$ $(p=3)$ $(D_7(\#\dseven{104}))$} \\

$\mathit{\dseven{52}^{\{\delta_2\}}}$ & $\bar{A}_1^2 A_1 A_1$ &  \\

\dseven{109} & \multicolumn{2}{l}{ $A_1 A_1 A_2$ via $(1_a,1_a^{[r]},1_b,10)$  } \\

\dseven{110} & \multicolumn{2}{l}{ $A_1 \bar{A}_1 A_2$ via $(1_a^{[r]},1_b,1_a^{[s]},10)$ $(rs=0)$  } \\

\dseven{111} & \multicolumn{2}{l}{ $A_1 A_2$ via $(1^{[r]},1^{[s]},1^{[t]},10)$ $(rt =0; r \leq s;$ if $r=s$ then $r < t$)  } \\

\hline

\multicolumn{3}{l}{In $M_3 = \bar{A}_1^2 A_1 A_1$ $(p \geq 7)$ $(D_7(\#\dseven{105}))$} \\
 & See Table \ref{d7diag105} & \\

\hline

\multicolumn{3}{l}{In $M_2 = \bar{A}_1^2 A_1^2 B_2$ $(p=2)$ $(D_7(\#\dseven{100}))$} \\

\it{\dseven{17}} & $\bar{A}_1^2 A_1^2 \bar{A}_1^2$ &  \\

\dseven{122} & $\bar{A}_1^2 A_1^4$ & $(1,1,0,0,0,0) + (0,0,\myTheta(2;2;2;2))$ \\

& See Table \ref{d7diag100} & \\

\hline

\multicolumn{3}{l}{In $M_3 = \bar{A}_1^2 A_1^4$ $(p=2)$ $(D_7(\#\dseven{122}))$} \\

& See Table \ref{d7diag122} & \\

\hline
\multicolumn{3}{l}{In $M_1 = \bar{A}_1^2 B_2^2$ $(D_7(\#\dseven{13}))$} \\

\it{\dseven{16}} & $\bar{A}_1^4 B_2$ & \\

\dseven{156} & $\bar{A}_1^2 A_1 B_2$ $(p \geq 5)$ & $(1,1,0,0) + (0,0,4,0) + (0,0,0,10)$ \\

\it{\dseven{100}} & $\bar{A}_1^2 A_1^2 B_2$ $(p=2)$ & \\

& See Table \ref{d7diag13} & \\

\hline
\multicolumn{3}{l}{In $M_2 = \bar{A}_1^2 A_1 B_2$ $(p \geq 5)$ $(D_7(\#\dseven{156}))$} \\

\it{\dseven{24}} & $\bar{A}_1^4 A_1$ & \\

\dseven{162} & $\bar{A}_1^2 A_1^2$ $(p \geq 5)$ & $(1,1,0,0) + (0,0,4,0) + (0,0,0,4)$ \\

\dseven{163} & \multicolumn{2}{l}{ $A_1 A_1 B_2$ via $(1_a,1_a^{[r]},1_b,10)$  } \\

\dseven{164} & \multicolumn{2}{l}{ $A_1 \bar{A}_1 B_2$ via $(1_a^{[r]},1_b,1_a^{[s]},10)$ $(rs=0)$  } \\

\dseven{165} & \multicolumn{2}{l}{ $A_1 B_2$ via $(1^{[r]},1^{[s]},1^{[t]},10)$ $(rt=0; r \leq s)$   } \\

\hline

\multicolumn{3}{l}{In $M_3 = \bar{A}_1^2 A_1^2$ $(p \geq 5)$ $(D_7(\#\dseven{162}))$} \\
 & See Table \ref{d7diag162} & \\

\hline

\multicolumn{3}{l}{In $M_1 = \bar{A}_1^2 B_2$ $(p \neq 2)$ $(D_7(\#\dseven{14}))$} \\

$\mathit{\dseven{61}^{\{\underline{0}\}}}$ & $\bar{A}_1^2 A_1^2$ & \\

$\mathit{\dseven{115}^{\{\underline{0}\}}}$ & $\bar{A}_1^2 A_1$ $(p \geq 5)$ & \\

\dseven{174} & \multicolumn{2}{l}{ $A_1 B_2$ via $(1,1^{[r]},10)$ } \\ 
\hline \hline

\multicolumn{3}{l}{In $M = \bar{A}_3 D_4$ $(D_7(\#\dseven{2}))$} \\

\dseven{175} & $B_2 D_4$ & $(T(10;0),0) + (0,\lambda_1)$ \\ 
\dseven{176}a & $A_1^2 D_4$ $(p \neq 2)$ & $(2,0,0) + (0,2,0) + (0,0,\lambda_1)$ \\

\dseven{177} & $\bar{A}_3 B_3$ & $(010,0) + (0,T(100;0))$ \\ 
\dseven{178} & $\bar{A}_3 B_3$ & $(010,0) + (0,001)$  \\

\dseven{179}a & $\bar{A}_3 A_1 B_2$ $(p \neq 2)$ & $(010,0,0) + (0,2,0) + (0,0,10)$  \\

\dseven{180}a & $\bar{A}_3 A_1 B_2$ $(p \neq 2)$  & $(010,0,0) + (0,1,01)$   \\

\it{\dseven{10}} & $\bar{A}_3 \bar{A}_1^4$ &  \\

\dseven{181}a & $\bar{A}_3 A_2$ $(p \neq 3)$ & $(010,0) + (0,11)$   \\

\hline
\multicolumn{3}{l}{In $M_1 = B_2 D_4$ $(D_7(\#\dseven{175}))$} \\

\dseven{182} & $A_1 D_4$ $(p \geq 5)$ &  $(4,0) + (0,\lambda_1) + 0$ \\

\dseven{176}b & $A_1^2 D_4$ $(p=2)$ & $(\myTheta(2;2),0) + (0,0,\lambda_1)$ \\ 
\dseven{183} & $B_2 B_3$ & $(T(10;0),0) + (0,001)$ \\ 
\it{\dseven{157}} & $B_2 A_1 B_2$ $(p \neq 2)$ & \\ 
\dseven{184}a & $B_2 A_1 B_2$ $(p \neq 2)$  & $(10,0,0) + (0,1,01) + 0$   \\

\it{\dseven{16}} & $B_2 \bar{A}_1^4$ &  \\

\dseven{185} & $B_2 A_2$ $(p \neq 3)$ & $(T(10;0),0) + (0,11)$ \\ 
\hline

\multicolumn{3}{l}{In $M_2 = A_1 D_4$ $(p \geq 5)$ $(D_7(\#\dseven{182}))$} \\

\dseven{186} & $A_1 B_3$ & $(4,0) + (0,001) + 0$  \\

$\mathit{\dseven{163}^{\{0\}}}$ & $A_1 A_1 B_2$  & 
  \\

\dseven{187} & $A_1 A_1 B_2$  & $(4,0,0) + (0,1,01) + 0$   \\

\it{\dseven{24}} & $A_1 \bar{A}_1^4$ &  \\

\dseven{188} & $A_1 A_2$ & $(4,0) + (0,11) + 0$   \\

\hline

\multicolumn{3}{l}{In $M_3 = A_1 B_3$ $(p \geq 5)$ $(D_7(\#\dseven{186}))$} \\

$\mathit{\dseven{32}^{\{0\}}}$ & $A_1 \bar{A}_1^2 A_1$  &  \\

\hline

\multicolumn{3}{l}{In $M_3 = A_1 A_1 B_2$ $(p \geq 5)$ $(D_7(\#\dseven{187}))$} \\

\dseven{189} & $A_1 A_1 A_1$ & $(4,0,0) + (0,1,3) + 0$ \\

$\mathit{\dseven{32}^{\{0\}}}$ & $A_1 A_1 \bar{A}_1^2$ & \\

\dseven{190} & \multicolumn{2}{l}{ $A_1 B_2$ via $(1^{[r]},1^{[s]},10)$ $(rs=0)$ } \\

\hline

\multicolumn{3}{l}{In $M_4 = A_1 A_1 A_1$ $(p \geq 5)$ $(D_7(\#\dseven{189}))$} \\
& See Table \ref{d7diag189} & \\

\hline

\multicolumn{3}{l}{In $M_3 = A_1 A_2$ $(p \geq 5)$ $(D_7(\#\dseven{188}))$} \\

$\mathit{\dseven{169}^{\{\underline{0}\}}}$ & $A_1 A_1$ & \\

\hline

\multicolumn{3}{l}{In $M_2 = B_2 B_3$  $(D_7(\#\dseven{183}))$} \\

\it{\dseven{186}} & $A_1 B_3$ $(p \geq 5)$ & \\ 
\dseven{218}b & $A_1^2 B_3$ $(p=2)$ & $(\myTheta(2;2),0) + (0,0,001)$ \\ 
$\mathit{\dseven{26}^{\{0\}}}$ & $B_2 \bar{A}_1^2 A_1$ $(p \neq 2)$ & \\

\dseven{184}b & $B_2 A_1 B_2$ $(p=2)$ & $(\myTheta(10),0,0) + (0,1,01)$ \\
\hline

\multicolumn{3}{l}{In $M_2 = B_2 A_1 B_2$  $(D_7(\#\dseven{184}))$} \\

\it{\dseven{187}} & $A_1 A_1 B_2$ $(p \geq 5)$ & \\

\dseven{220}b & $A_1^2 A_1 B_2$ $(p=2)$ & $(\myTheta(2;2),0,0) + (0,0,1,01)$ \\ 
$\mathit{\dseven{26}^{\{0\}}}$ & $B_2 A_1 \bar{A}_1^2$  & \\ 
\dseven{195} & $B_2 A_1 A_1$ $(p \geq 5)$ & $(10,0,0) + (0,1,3) + 0$  \\

\dseven{196} & $B_2 A_1^3$ $(p=2)$ & $(\myTheta(10),0,0,0) + (0,1,1,1)$ \\

\dseven{197} & \multicolumn{2}{l}{ $B_2 A_1$ via $(10^{[r]},1,10^{[s]})$ $(rs=0)$ } \\

\dseven{198} & \multicolumn{2}{l}{ $B_2 A_1$ $(p=2)$ via $(10^{[r]},1,02^{[s]})$ $(rs=0)$ } \\

\hline

\multicolumn{3}{l}{In $M_3 = B_2 A_1 A_1$ $(p \geq 5)$  $(D_7(\#\dseven{195}))$} \\

\it{\dseven{189}} & $A_1 A_1 A_1$ & \\

\dseven{199} & \multicolumn{2}{l}{ $B_2 A_1$ via $(10,1^{[r]},1^{[s]})$ $(rs=0; r \neq s)$ } \\

$\mathit{\dseven{165}^{\{\underline{0}\}}}$ & \multicolumn{2}{l}{ $B_2 A_1$ via $(10,1,1)$ } \\

\hline

\multicolumn{3}{l}{In $M_3 = B_2 A_1^3$ $(p = 2)$  $(D_7(\#\dseven{196}))$} \\

\dseven{200} & $A_1^2 A_1^3$ & $(\myTheta(2;2),0,0,0) + (0,0,1,1,1)$  \\

\dseven{201} & \multicolumn{2}{l}{ $B_2 A_1 A_1$ via $(10,1_a,1_a^{[r]},1_b)$ $(r \neq 0)$ } \\

\dseven{202} & \multicolumn{2}{l}{ $B_2 A_1$ via $(10,1,1^{[r]},1^{[s]})$ $(0 < r < s)$ } \\

\hline

\multicolumn{3}{l}{In $M_4 = A_1^2 A_1^3$ $(p = 2)$  $(D_7(\#\dseven{200}))$} \\
& See Table \ref{d7diag200} & \\

\hline

\multicolumn{3}{l}{In $M_2 = B_2 A_2$ $(p \neq 3)$  $(D_7(\#\dseven{185}))$} \\

\it{\dseven{188}} & $A_1 A_2$ $(p \geq 5)$ & \\

\it{\dseven{221}} & $A_1^2 A_2$ $(p=2)$ & \\

$\mathit{\dseven{165}^{\{\underline{0}\}}}$ & $B_2 A_1$ $(p \geq 5)$ & \\

\hline

\multicolumn{3}{l}{In $M_1 = A_1^2 D_4$ $(D_7(\#\dseven{176}))$} \\

$\mathit{\dseven{101}^{\{0\}}}$ & $A_1^2 B_3$ $(p \neq 2)$  &   \\

\dseven{218} & $A_1^2 B_3$ & $\begin{array}{l}(2,0,0) + (0,2,0) + (0,0,001) \ (p \neq 2) \\ \text{or } (\myTheta(2;2),0) + (0,0,001) \ (p=2)\end{array}$  \\

\dseven{219} & $A_1^3 B_2$ $(p \neq 2)$ & $(2,0,0,0) + (0,2,0,0) + (0,0,2,0) + (0,0,0,10)$  \\

\dseven{220}a & $A_1^2 A_1 B_2$ $(p \neq 2)$  & $(2,0,0,0) + (0,2,0,0) + (0,0,1,01)$   \\

\it{\dseven{17}} & $A_1^2 \bar{A}_1^4$ &  \\

\dseven{221} & $A_1^2 A_2$ $(p \neq 3)$ & $\begin{array}{l}(2,0,0) + (0,2,0) + (0,0,11) \ (p \geq 5) \\ \text{or } (\myTheta(2;2),0) + (0,0,11) \ (p=2)\end{array}$ \\

\dseven{222} & \multicolumn{2}{l}{ $A_1 D_4$ via $(1,1^{[r]},\lambda_1)$ $(r \neq 0)$ } \\

\hline

\multicolumn{3}{l}{In $M_2 = A_1^2 B_3$ $(D_7(\#\dseven{218}))$} \\

$\mathit{\dseven{48}^{\{0\}}}$ & $A_1^2 \bar{A}_1^2 A_1$ $(p \neq 2)$ & \\

$\mathit{\dseven{106}^{\{0\}}}$ & $A_1^2 G_2$ $(p \neq 2)$ \\ $\mathit{\dseven{220}}$ & $A_1^2 A_1 B_2$ $(p=2)$ & \\ 
\dseven{223} & \multicolumn{2}{l}{ $A_1 B_3$ via $(1,1^{[r]},100)$ $(r \neq 0)$ } \\

\hline

\multicolumn{3}{l}{In $M_2 = A_1^3 B_2$ $(p \neq 2)$ $(D_7(\#\dseven{219}))$} \\

$\mathit{\dseven{47}^{\{0\}}}$ & $A_1^3 \bar{A}_1^2$ & \\

\dseven{224} & $A_1^3 A_1$ $(p \geq 5)$ & $(2,0,0,0) + (0,2,0,0) + (0,0,2,0) + (0,0,0,4)$ \\
\dseven{225} & \multicolumn{2}{l}{ $A_1 A_1 B_2$ via $(1_a,1_a^{[r]},1_b,10)$ $(r \neq 0)$ } \\
\dseven{226} & \multicolumn{2}{l}{ $A_1 B_2$ via $(1,1^{[r]},1^{[s]},10)$ $(0 < r < s)$ } \\

\hline
\multicolumn{3}{l}{In $M_3 = A_1^3 A_1$ $(p \geq 5)$ $(D_7(\#\dseven{224}))$} \\
& See Table \ref{d7diag224} & \\

\hline

\multicolumn{3}{l}{In $M_2 = A_1^2 A_1 B_2$ $(D_7(\#\dseven{220}))$} \\

$\mathit{\dseven{48}^{\{0\}}}$ & $A_1^2 A_1 \bar{A}_1^2$ & \\

\dseven{233} & $A_1^2 A_1 A_1$ $(p \geq 5)$ & $(2,0,0,0) + (0,2,0,0) + (0,0,1,3)$ \\

\it{\dseven{200}} & $A_1^2 A_1^3$ $(p=2)$ & \\

\dseven{234} & \multicolumn{2}{l}{ $A_1 A_1 B_2$ via $(1_a,1_a^{[r]},1_b,10)$ $(r \neq 0)$ } \\
\dseven{235} & \multicolumn{2}{l}{ $A_1 A_1 B_2$ via $(1_a^{[r]},1_b,1_a^{[s]},10)$ $(rs =0)$ } \\
\dseven{236} & \multicolumn{2}{l}{ $A_1 B_2$ via $(1^{[r]},1^{[s]},1^{[t]},10)$ $(rt = 0; r < s)$ } \\

\hline
\multicolumn{3}{l}{In $M_3 = A_1^2 A_1 A_1$ $(p \geq 5)$ $(D_7(\#\dseven{233}))$} \\
& See Table \ref{d7diag233} & \\

\hline

\multicolumn{3}{l}{In $M_2 = A_1^2 A_2$ $(p \neq 3)$ $(D_7(\#\dseven{221}))$} \\
$\mathit{\dseven{228}^{\{\underline{0}\}}}$ & $A_1^2 A_1$ & \\

\dseven{247} & \multicolumn{2}{l}{ $A_1 A_2$ via $(1,1^{[r]},10)$ $(r \neq 0)$ } \\

\hline

\multicolumn{3}{l}{In $M_1 = \bar{A}_3 B_3$ $(D_7(\#\dseven{177}))$} \\

$\mathit{\dseven{101}^{\{0\}}}$ & $A_1^2 B_3$ $(p \neq 2)$ & \\

$\mathit{\dseven{18}^{\{0\}}}$ & $\bar{A}_3 \bar{A}_1^2 A_1$ $(p \neq 2)$ & \\

\dseven{248} & $\bar{A}_3 G_2$ & $(010,0) + (0,T(10;0))$  \\

\dseven{179}b & $\bar{A}_3 A_1 B_2$ $(p=2)$ & $(010,0,0) + (0,\myTheta(2;10))$  \\

\hline

\multicolumn{3}{l}{In $M_2 = \bar{A}_3 G_2$ $(D_7(\#\dseven{248}))$} \\

$\mathit{\dseven{106}^{\{0\}}}$ & $A_1^2 G_2$ $(p \neq 2)$ & \\

$\mathit{\dseven{20}^{\{\underline{0}\}}}$ & $\bar{A}_3 \bar{A}_1 A_1$ &  \\

\dseven{181}b & $\bar{A}_3 A_2$ $(p =3)$ & $(010,0) + (0,11) + 0$ \\

\hline

\multicolumn{3}{l}{In $M_1 = \bar{A}_3 B_3$ $(D_7(\#\dseven{178}))$} \\

\it{\dseven{218}} & $A_1^2 B_3$ $(p \neq 2)$ & \\

\it{\dseven{183}} & $B_2 B_3$ & \\

$\mathit{\dseven{19}^{\{0\}}}$ & $\bar{A}_3 \bar{A}_1^2 A_1$ $(p \neq 2)$ & \\

\it{\dseven{248}} & $\bar{A}_3 G_2$ &  \\

\dseven{180}b & $\bar{A}_3 A_1 B_2$ $(p=2)$ & $(010,0,0) + (0,1,01)$  \\

\hline

\multicolumn{3}{l}{In $M_1 = \bar{A}_3 A_1 B_2$ $(D_7(\#\dseven{179}))$} \\

\it{\dseven{219}} & $A_1^3 B_2$ $(p \neq 2)$ & \\

$\mathit{\dseven{157}^{\{0\}}}$ & $B_2^2 A_1$ $(p \neq 2)$ & \\

$\mathit{\dseven{18}^{\{0\}}}$ & $\bar{A}_3 A_1 \bar{A}_1^2$  & \\

\dseven{249} & $\bar{A}_3 A_1 A_1$ $(p \geq 5)$ & $(010,0,0) + (0,2,0) + (0,0,4)$ \\

\dseven{250} & $\bar{A}_3 A_1^3$ $(p = 2)$ & $(010,0,0,0) + (0,\myTheta(2;2;2))$ \\

\hline

\multicolumn{3}{l}{In $M_2 = \bar{A}_3 A_1 A_1$ $(p \geq 5)$ $(D_7(\#\dseven{249}))$} \\

\it{\dseven{224}} & $A_1^3 A_1$  & \\

$\mathit{\dseven{163}^{\{0\}}}$ & $B_2 A_1 A_1$ & \\

\dseven{251} & \multicolumn{2}{l}{ $\bar{A}_3 A_1$ via $(100,1^{[r]},1^{[s]})$ $(rs=0)$ } \\

\hline

\multicolumn{3}{l}{In $M_2 = \bar{A}_3 A_1^3$ $(p = 2)$ $(D_7(\#\dseven{250}))$} \\

\dseven{252} & \multicolumn{2}{l}{ $\bar{A}_3 A_1 A_1$ via $(100,1_a,1_a^{[r]},1_b)$ $(r \neq 0)$ } \\

\dseven{253} & \multicolumn{2}{l}{ $\bar{A}_3 A_1$ via $(100,1,1^{[r]},1^{[s]})$ $(0 < r < s)$ } \\

\hline

\multicolumn{3}{l}{In $M_1 = \bar{A}_3 A_1 B_2$ $(D_7(\#\dseven{180}))$} \\

\it{\dseven{220}} & $A_1^2 A_1 B_2$ $(p \neq 2)$ & \\

\it{\dseven{184}} & $B_2 A_1 B_2$ & \\

$\mathit{\dseven{19}^{\{0\}}}$ & $\bar{A}_3 A_1 \bar{A}_1^2$  & \\

\dseven{254} & $\bar{A}_3 A_1 A_1$ $(p \geq 5)$ & $(010,0,0) + (0,1,3)$  \\

\dseven{255} & $\bar{A}_3 A_1^3$ $(p = 2)$ & $(010,0,0,0) + (0,1,1,1)$  \\

\hline

\multicolumn{3}{l}{In $M_2 = \bar{A}_3 A_1 A_1$ $(p \geq 5)$ $(D_7(\#\dseven{254}))$} \\

\it{\dseven{233}} & $A_1^2 A_1 A_1$ $(p \neq 2)$ & \\

\it{\dseven{195}} & $B_2 A_1 A_1$ & \\

\dseven{256} & \multicolumn{2}{l}{ $\bar{A}_3 A_1$ via $(100,1^{[r]},1^{[s]})$ $(rs=0; r \neq s)$ } \\

\hline

\multicolumn{3}{l}{In $M_2 = \bar{A}_3 A_1^3$ $(p = 2)$ $(D_7(\#\dseven{255}))$} \\

\it{\dseven{196}} & $B_2 A_1^3$ & \\

\dseven{257} & \multicolumn{2}{l}{ $\bar{A}_3 A_1 A_1$ via $(100,1_a,1_a^{[r]},1_b)$ $(r \neq 0)$ } \\

\dseven{258} & \multicolumn{2}{l}{ $\bar{A}_3 A_1$ via $(100,1,1^{[r]},1^{[s]})$ $(0 < r < s)$ } \\

\hline

\multicolumn{3}{l}{In $M_1 = \bar{A}_3 A_2$ $(D_7(\#\dseven{181}))$} \\

\it{\dseven{221}} & $A_1^2 A_2$ $(p \geq 5)$ & \\

$\mathit{\dseven{109}^{\{0\}}}$ & $A_1^2 A_2$ $(p = 3)$ & \\

\it{\dseven{185}} & $B_2 A_2$ $(p \neq 3)$ & \\

$\mathit{\dseven{251}^{\{\underline{0}\}}}$ & $\bar{A}_3 A_1$ & \\

\hline \hline

\multicolumn{3}{l}{In $M = B_6$ $(D_7(\#\dseven{3}))$} \\

$\mathit{\dseven{15}^{\{0\}}}$ & $A_1 D_5$ $(p \neq 2)$ &   \\

\it{\dseven{11}} & $\bar{A}_1^2 B_4$ $(p \neq 2)$ & \\

\it{\dseven{175}} & $B_2 D_4$ $(p \neq 2)$ & \\

\it{\dseven{177}}  & $\bar{A}_3 B_3$ $(p \neq 2)$ &   \\

\dseven{259} & $A_1$ $(p \geq 13)$ & $12 + 0$  \\

\dseven{4}b & $B_3^2$ $(p=2)$ & $\myTheta(100;100)$ \\ 
\dseven{5}b & $B_2 B_4$ $(p =2)$ & $\myTheta(10;\lambda_1)$  \\ 
\dseven{6}b & $A_1 B_5$ $(p =2)$ & $\myTheta(2;\lambda_1)$  \\ 
\dseven{7}b & $C_3$ $(p=3)$ & $010 + 0$  \\

\dseven{8}b & $B_2$ $(p=5)$ & $20 + 0$  \\

\hline \hline

\multicolumn{3}{l}{In $M = B_3^2$ $(D_7(\#\dseven{4}))$} \\

\it{\dseven{177}} & $\bar{A}_3 B_3$ &  \\

\it{\dseven{12}} & $\bar{A}_1^2 A_1 B_3$ $(p \neq 2)$ &  \\

\dseven{260} & $G_2 B_3$ & $\begin{array}{l}(10,0) + (0,100) \ (p \neq 2) \text{ or } \myTheta(10;100) \ (p=2)\end{array}$ \\ 
\dseven{261} & $A_1 B_2 B_3$ $(p=2)$ & $\myTheta(2;10;100)$  \\ 
\dseven{262} & \multicolumn{2}{l}{ $B_3$ via $(100,100^{[r]})$ $(r \neq 0)$ } \\

\hline
\multicolumn{3}{l}{In $M_1 = G_2 B_3$ $(D_7(\#\dseven{260}))$} \\

$\mathit{\dseven{102}^{\{\underline{0}\}}}$ & $\bar{A}_1 A_1 B_3$ & \\

\dseven{263} & $A_2 B_3$ $(p=3)$ & $(11,0) + (0,100)$ \\

\dseven{264} & $A_1 B_3$ $(p \geq 7)$ & $(6,0) + (0,100)$ \\

\it{\dseven{248}} & $G_2 \bar{A}_3$ & \\

\it{\dseven{99}} & $G_2 \bar{A}_1^2 A_1$ & \\

\dseven{265} & $G_2^2$ & $\begin{array}{l}(10,0) + (0,10) \ (p \neq 2) \text{ or } \myTheta(10;10) \ (p=2)\end{array}$ \\ 
\dseven{266} & $G_2 A_1 B_2$ $(p=2)$ & $\myTheta(10;2;10)$ \\ 
\hline
\multicolumn{3}{l}{In $M_2 = A_2 B_3$ $(p = 3)$ $(D_7(\#\dseven{263}))$} \\

$\mathit{\dseven{103}^{\{\underline{0}\}}}$ & $A_1 B_3$ & \\

\it{\dseven{181}} & $A_2 \bar{A}_3$ & \\

\it{\dseven{104}} & $A_2 \bar{A}_1^2 A_1$ & \\

\dseven{267} & $A_2 G_2$ & $(11,0) + (0,10)$ \\

\hline
\multicolumn{3}{l}{In $M_3 = A_2 G_2$ $(p = 3)$ $(D_7(\#\dseven{267}))$} \\

$\mathit{\dseven{108}^{\{\underline{0}\}}}$ & $A_1 G_2$ & \\

$\mathit{\dseven{110}^{\{\underline{0}\}}}$ & $A_2 \bar{A}_1 A_1$ & \\

\dseven{268} & $A_2^2$ & $(11,0) + (0,11)$ \\

\hline
\multicolumn{3}{l}{In $M_4 = A_2^2$ $(p = 3)$ $(D_7(\#\dseven{268}))$} \\

$\mathit{\dseven{111}^{\{\delta_2\}}}$ & $A_1 A_2$ & \\

\dseven{269} & \multicolumn{2}{l}{ $A_2$ via $(10,10^{[r]})$ $(r \neq 0)$ } \\ 

\hline
\multicolumn{3}{l}{In $M_2 = A_1 B_3$ $(p \geq 7)$ $(D_7(\#\dseven{264}))$} \\

\it{\dseven{264}} & $A_1 \bar{A}_3$ & \\

\it{\dseven{105}} & $A_1 \bar{A}_1^2 A_1$ & \\

\dseven{270} & $A_1 G_2$ & $(6,0) + (0,10)$ \\

\hline
\multicolumn{3}{l}{In $M_3 = A_1 G_2$ $(p \geq 7)$ $(D_7(\#\dseven{270}))$} \\

$\mathit{\dseven{113}^{\{\underline{0}\}}}$ & $A_1 \bar{A}_1 A_1$ & \\

\dseven{271} & $A_1^2$ & $(6,0) + (0,6)$ \\

\hline
\multicolumn{3}{l}{In $M_4 = A_1^2$ $(p \geq 7)$ $(D_7(\#\dseven{271}))$} \\

\dseven{272} & \multicolumn{2}{l}{ $A_1$ via $(1,1^{[r]})$ $(r \neq 0)$ } \\

\hline
\multicolumn{3}{l}{In $M_2 = G_2^2$ $(D_7(\#\dseven{265}))$} \\

$\mathit{\dseven{107}^{\{\underline{0}\}}}$ & $\bar{A}_1 A_1 G_2$ &  \\

\it{\dseven{270}} & $A_1 G_2$ $(p \geq 7)$ & \\

\it{\dseven{267}} & $A_2 G_2$ $(p=3)$ & \\

\dseven{273} & \multicolumn{2}{l}{ $G_2$ via $(10,10^{[r]})$ $(r \neq 0)$ } \\

\dseven{274} & \multicolumn{2}{l}{ $G_2$ $(p=3)$ via $(10,03^{[r]})$ } \\

\hline
\multicolumn{3}{l}{In $M_2 = G_2 A_1 B_2$ $(p =2)$ $(D_7(\#\dseven{266}))$} \\

$\mathit{\dseven{124}^{\{\underline{0}\}}}$ & $\bar{A}_1 A_1 A_1 B_2$ & \\
 
\it{\dseven{99}} & $G_2 A_1 \bar{A}_1^2$ & \\

\dseven{275} & $G_2 A_1^3$ & $\myTheta(10;2;2;2)$ \\

\hline
\multicolumn{3}{l}{In $M_3 = G_2 A_1^3$ $(p =2)$ $(D_7(\#\dseven{275}))$} \\

$\mathit{\dseven{132}^{\{\underline{0}\}}}$ & $\bar{A}_1 A_1 A_1^3$ & \\

\dseven{276} & \multicolumn{2}{l}{ $G_2 A_1 A_1$ via $(10,1_a,1_a^{[r]},1_b)$ $(r \neq 0)$ } \\

\dseven{277} & \multicolumn{2}{l}{ $G_2 A_1$ via $(10,1,1^{[r]},1^{[s]})$ $(0 < r < s)$ } \\

\hline
\multicolumn{3}{l}{In $M_1 = A_1 B_2 B_3$ $(p =2)$ $(D_7(\#\dseven{261}))$} \\

\it{\dseven{12}} & $A_1 \bar{A}_1^2 B_3$ & \\

\dseven{278} & $A_1^3 B_3$ & $\myTheta(2;2;2;100)$ \\ 
\it{\dseven{179}} & $A_1 B_2 \bar{A}_3$ &  \\

\it{\dseven{266}} & $A_1 B_2 G_2$ &  \\

\dseven{279} & $A_1^2 B_2^2 $ & $\myTheta(2;2;10;10)$  \\ 
\hline
\multicolumn{3}{l}{In $M_2 = A_1^3 B_3$ $(p =2)$ $(D_7(\#\dseven{278}))$} \\

\it{\dseven{250}} & $A_1^3 \bar{A}_3$ &  \\

\it{\dseven{275}} & $A_1^3 G_2$ &  \\

\dseven{280} & $A_1^4 B_2 $ & $\myTheta(2;2;2;2;10)$  \\ 
\dseven{281} & \multicolumn{2}{l}{ $A_1 A_1 B_3$ via $(1_a,1_a^{[r]},1_b,100)$ $(r \neq 0)$ } \\

\dseven{282} & \multicolumn{2}{l}{ $A_1 B_3$ via $(1,1^{[r]},1^{[s]},100)$ $(0 < r < s)$ } \\

\hline
\multicolumn{3}{l}{In $M_3 = A_1^4 B_2$ $(p =2)$ $(D_7(\#\dseven{280}))$} \\

\it{\dseven{122}} & $A_1^4 \bar{A}_1^2$ & \\

\dseven{283} & $A_1^6$ & $\myTheta(2;2;2;2;2;2)$ \\ 

\dseven{284} & \multicolumn{2}{l}{ $A_1 A_1^2 B_2$ via $(1_a,1_a^{[r]},1_b,1_c,10)$ $(r \neq 0)$ } \\

\dseven{285} & \multicolumn{2}{l}{ $A_1 A_1 B_2$ via $(1_a,1_a^{[r]},1_a^{[s]},1_b,10)$ $(0 < r < s)$ } \\

\dseven{286} & \multicolumn{2}{l}{ $A_1 A_1 B_2$ via $(1_a,1_a^{[r]},1_b,1_b^{[s]},10)$ $(rs \neq 0; r \leq s)$ } \\

\dseven{287} & \multicolumn{2}{l}{ $A_1 B_2$ via $(1,1^{[r]},1^{[s]},1^{[t]},10)$ $(0 < r < s < t)$ } \\

\hline
\multicolumn{3}{l}{In $M_4 = A_1^6$ $(p =2)$ $(D_7(\#\dseven{283}))$} \\
& See Table \ref{d7diag283} & \\

\hline
\multicolumn{3}{l}{In $M_2 = A_1^2 B_2^2$ $(p =2)$ $(D_7(\#\dseven{279}))$} \\

\it{\dseven{100}} & $A_1^2 \bar{A}_1^2 B_2$ & \\

\it{\dseven{280}} & $A_1^4 B_2$ & \\

& See Table \ref{d7diag279} & \\

\hline \hline

\multicolumn{3}{l}{In $M = B_2 B_4$ $(D_7(\#\dseven{5}))$} \\

\it{\dseven{11}} & $\bar{A}_1^2 B_4$ &   \\

\dseven{303} & $A_1 B_4$ $(p \geq 5)$ & $(4,0) + (0,\lambda_1)$ \\

\dseven{304} & $A_1^2 B_4$ $(p=2)$ & $\myTheta(2;2;\lambda_1)$  \\ 
\it{\dseven{175}} & $B_2 D_4$ &  \\

\it{\dseven{179}} & $B_2 A_1 \bar{A}_3$ $(p \neq 2)$ & \\ 
\it{\dseven{13}} & $B_2 \bar{A}_1^2 B_2$ $(p \neq 2)$ & \\ 
\dseven{305} & $B_2 A_1^2$ $(p \neq 2)$ & $ (10,0,0) + (0,2,2)$  \\

\dseven{306} & $B_2 A_1$ $(p \geq 11)$ & $ (10,0) + (0,8)$ \\

\it{\dseven{261}} & $B_2 A_1 B_3$ $(p=2)$ & \\ 
\dseven{307} & $B_2^3$ $(p=2)$ & $\myTheta(10;10;10)$ \\ 
\hline
\multicolumn{3}{l}{In $M_1 = A_1 B_4$ $(p \geq 5)$ $(D_7(\#\dseven{303}))$} \\

\it{\dseven{182}} & $A_1 D_4$  \\

\it{\dseven{249}} & $A_1 A_1 \bar{A}_3$ & \\ 
\it{\dseven{156}} & $A_1 \bar{A}_1^2 B_2$  & \\ 
\dseven{308} & $A_1 A_1^2$  & $(4,0,0) + (0,2,2)$  \\

\dseven{309} & $A_1 A_1$ $(p \geq 11)$ & $ (4,0) + (0,8)$ \\

\hline
\multicolumn{3}{l}{In $M_2 = A_1 A_1^2$ $(p \geq 5)$ $(D_7(\#\dseven{308}))$} \\

\dseven{310} & \multicolumn{2}{l}{ $A_1 A_1$ via $(1_a^{[r]},1_a^{[s]},1_b)$ } \\

\dseven{311} & \multicolumn{2}{l}{ $A_1 A_1$ via $(1_a,1_b,1_b^{[r]})$ $(r \neq 0)$ } \\

$\mathit{\dseven{169}^{\{\underline{0}\}}}$ & \multicolumn{2}{l}{ $A_1 A_1$ via $(1_a,1_b,1_b)$ } \\

\dseven{312} & \multicolumn{2}{l}{ $A_1$ via $(1^{[r]},1^{[s]},1^{[t]})$ $(rs=0; s < t)$ } \\
\hline
\multicolumn{3}{l}{In $M_2 = A_1 A_1$ $(p \geq 11)$ $(D_7(\#\dseven{309}))$} \\

\dseven{313} & \multicolumn{2}{l}{ $A_1$ via $(1^{[r]},1^{[s]})$ } \\

\hline
\multicolumn{3}{l}{In $M_1 = A_1^2 B_4$ $(p=2)$ $(D_7(\#\dseven{304}))$} \\

\it{\dseven{176}} & $A_1^2 D_4$ &  \\

\it{\dseven{278}} & $A_1^3 B_3$ $(p=2)$ & \\ 
\it{\dseven{279}}  & $A_1^2 B_2^2$ $(p=2)$ & \\ 
\dseven{314} & \multicolumn{2}{l}{ $A_1 B_4$ via $(1,1^{[r]},\lambda_1)$ $(r \neq 0)$ } \\

\hline
\multicolumn{3}{l}{In $M_1 = B_2 A_1^2$ $(p \neq 2)$ $(D_7(\#\dseven{305}))$} \\

\it{\dseven{85}} & $\bar{A}_1^2 A_1^2$ &  \\

\it{\dseven{308}} & $A_1 A_1^2$ $(p \geq 5)$ &  \\

\dseven{315} & \multicolumn{2}{l}{ $B_2 A_1$ via $(10,1,1^{[r]})$ $(r \neq 0)$  } \\

$\mathit{\dseven{165}^{\{\underline{0}\}}}$ & \multicolumn{2}{l}{ $B_2 A_1$ $(p \geq 5)$ via $(10,1,1)$  } \\

\hline
\multicolumn{3}{l}{In $M_1 = B_2 A_1$ $(p \geq 11)$ $(D_7(\#\dseven{306}))$} \\

\it{\dseven{86}} & $\bar{A}_1^2 A_1$ &  \\

\it{\dseven{309}} & $A_1 A_1$ &  \\

\hline
\multicolumn{3}{l}{In $M_1 = B_2^3$ $(p = 2)$ $(D_7(\#\dseven{307}))$} \\

\it{\dseven{13}} & $\bar{A}_1^2 B_2^2$ & \\

\it{\dseven{279}} & $A_1^2 B_2^2$ & \\

\dseven{316} & \multicolumn{2}{l}{ $B_2 B_2$ via $(10_a,10_a^{[r]},10)$ $(r \neq 0)$ } \\

\dseven{317} & \multicolumn{2}{l}{ $B_2 B_2$ via $(10_a,02_a^{[r]},10)$ } \\

\dseven{318} & \multicolumn{2}{l}{ $B_2$ via $(10,10^{[r]},10^{[s]})$ $( 0 < r < s)$ } \\

\dseven{319} & \multicolumn{2}{l}{ $B_2$ via $(10^{[r]},10^{[s]},02^{[t]})$ $(rt=0; r < s)$ } \\

\hline \hline

\multicolumn{3}{l}{In $M = A_1 B_5$ $(D_7(\#\dseven{6}))$} \\

$\mathit{\dseven{15}^{\{0\}}}$ & $A_1 D_5$ & \\

\it{\dseven{176}} & $A_1^2 D_4$ $(p \neq 2)$ &  \\

\it{\dseven{12}} & $A_1 \bar{A}_1^2 B_3$ $(p \neq 2)$ &  \\

\it{\dseven{179}} & $A_1 B_2 \bar{A}_3$ $(p \neq 2)$ &  \\

\dseven{320} & $A_1 A_1$ $(p \geq 11)$ & $(2,0) + (0,10)$ \\

\it{\dseven{304}} & $A_1^2 B_4$ $(p =2)$ & \\

\it{\dseven{261}} & $A_1 B_2 B_3$ $(p =2)$ &  \\

\hline

\multicolumn{3}{l}{In $M_1 = A_1 A_1$ $(D_7(\#\dseven{320}))$} \\

\dseven{321} & \multicolumn{2}{l}{ $A_1$ via $(1^{[r]},1^{[s]})$ $(rs=0)$ } \\

\hline \hline

\multicolumn{3}{l}{In $M = C_3$ $(D_7(\#\dseven{7}))$} \\

$\mathit{\dseven{197}^{\{\underline{0}\}}}$ & $A_1 B_2$ & \\ 
$\mathit{\dseven{310}^{\{\underline{0}\}}}$ & $A_1 A_1$ $(p \geq 5)$ & \\ 
$\mathit{\dseven{91}^{\{\underline{0}\}}}$ & $A_1 A_1$ $(p = 3)$ & \\ 
\dseven{322} & $A_3$ $(p=2)$ & $101$  \\

\dseven{9}b & $G_2$ $(p=2)$ & $01$  \\

$\mathit{\dseven{313}^{\{\underline{0}\}}}$ & $A_1$ $(p \geq 11)$ & \\ 
\hline \hline

\multicolumn{3}{l}{In $M = B_2$ $(p \neq 2)$ $(D_7(\#\dseven{8}))$} \\

$\mathit{\dseven{94}^{\{\underline{0}\}}}$ & $A_1^2$ & \\ 
$\mathit{\dseven{313}^{\{\underline{0}\}}}$ & $A_1$ $(p \geq 11)$ & \\ 
$\mathit{\dseven{193}^{\{\delta_1\}}}$ & $A_1$ $(p = 5)$ & \\ 
\hline \hline

\multicolumn{3}{l}{In $M = G_2$ $(p \neq 3)$ $(D_7(\#\dseven{9}))$} \\ 
$\mathit{\dseven{245}^{\{\underline{0}\}}}$ & $A_1 A_1$ $(p \geq 5)$ & \\ 
$\mathit{\dseven{215}^{\{\delta_3\}}}$ & $A_1 A_1$ $(p=2)$ & \\ 
$\mathit{\dseven{321}^{\{\underline{0}\}}}$ & $A_1$ $(p \geq 11)$ & \\\hline \hline

\end{longtable}

==> (inline-1) <==
\begin{longtable}{>{\raggedright\arraybackslash}p{0.05\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.95\textwidth-\tabcolsep}@{}}
\caption{Irreducible diagonal subgroups of $\bar{A}_1^6 = D_6(\#\dsix{8})$. \label{d6diag8}} \\
\hline
ID & Diagonal embedding \\
\hline
\dsix{15} & $(a,a^{[r]},b,c,d,e)$  \\
\dsix{16} & $(a,b,a^{[r]},c,d,e)$  \\
\dsix{17} &  $(a^{[r]},a^{[s]},a^{[t]},b,c,d)$ $(rt=0; r \leq s)$ \\
\dsix{18} & $(a,b,a^{[r]},c,a^{[s]},d)$ $(r \leq s)$ \\
\dsix{19} &  $(a,b,a^{[r]},c,d,a^{[s]})$ $(r \leq s)$ \\
\endfirsthead
\dsix{20} & $(a,a^{[r]},b,b^{[s]},c,d)$ $(r \leq s$; if $r=0$ then $s \neq 0$) \\
\dsix{21} & $(a^{[r]},a^{[s]},b,c,b^{[t]},d)$ $(rs=0)$ \\
\dsix{22} & $(a,b^{[s]},a^{[r]},b^{[t]},c,d)$ $(st=0; r \leq s+t$; if $r=0$ then $t \neq 0$) \\
\dsix{23} & $(a^{[r]},b^{[t]},a^{[s]},c,b^{[u]},d)$ $(rs=tu=0)$ \\
\dsix{24} & $(a,a^{[r]},a^{[s]},a^{[t]},b,c)$ $(s \leq t$; if $r=0$ then $s < t$; if $s=0$ then $r < t$; if $t=0$ then $r < s$) \\
\dsix{25} & $(a^{[r]},a^{[s]},a^{[t]},b,a^{[u]},c)$ $(rst=0; t \leq u);$ \\
\dsix{26} & $(a^{[r]},a^{[s]},a^{[t]},b^{[u]},b^{[v]},c)$ $(rst=uv=0)$ \\
\dsix{27} & $(a^{[r]},a^{[s]},a^{[t]},b,c,c^{[u]})$ ($rst=0$; if $u=0$ then $r < s$) \\
\dsix{28} & $(a^{[r]},b,a^{[s]},b^{[u]},a^{[t]},c)$ ($rst=0$; if $u=0$ then $r < s$) \\
\dsix{29} & $(a^{[r]},b,a^{[s]},b^{[u]},c,a^{[t]})$ ($rst=0$; if $u=0$ then $r < s$) \\
\dsix{30} & $(a,a^{[r]},b,b^{[s]},c^{[t]},c^{[u]})$ $(tu=0; r \leq s$; if $r=0$ then $s \neq 0$ and $t< u$; if $s=0$ then $t < u$)  \\
\dsix{31} & $(a^{[r]},a^{[s]},b,c^{[u]},b^{[t]},c^{[v]})$ $(rs=uv=0; t \leq u+v;$ if $t=0$ then $v \neq 0$)  \\
\dsix{32} & $(a^{[r]},b^{[t]},a^{[s]},c^{[v]},b^{[u]},c^{[w]})$ $(rs=tu=vw=0)$  \\
\dsix{33} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]},b)$ $(rv=0; r \leq \text{min}\{s,t,u\}$; if $r=s$ then $t<u$; if $r=t$ then $s < u$; if $r=u$ then $s < t$) \\
\dsix{34} & $(a,a^{[r]},a^{[s]},a^{[t]},b,b^{[u]})$ (if $u=0$ then $r \neq 0$ and $s < t$; if $r=0$ then $s < t$; if $s=0$ then $r < t$; if $t=0$ then $r < s$) \\
\dsix{35} & $(a^{[r]},a^{[s]},a^{[t]},b,a^{[u]},b^{[v]})$ $(rstu=0$; if $v=0$ then $t < u$) \\
\dsix{36} & $(a^{[r]},a^{[s]},a^{[t]},b^{[u]},b^{[v]},b^{[w]})$  $(rt=uvw=0; r \leq s$; if $r=s$ then $v < w$) \\
\dsix{37} & $(a,b^{[t]},a^{[r]},b^{[u]},a^{[s]},b^{[v]})$ $(tuv=0; r \leq s$; if $r=0$ then $t < u$; if $r=s$ then $u < v$; if $s=0$ then $t < v$) \\
\dsix{38} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]},a^{[w]})$ ($rstuvw=0$ and see Table \ref{condD639}) \\
\hline
\end{longtable}

\begin{longtable}[c]{ll}
\caption{Conditions on field twists for $D_6(\#\dsix{38})$. \label{condD639}} \\

\hline \noalign{\smallskip}

Equalities among $r, \ldots, w$ & Further requirements on $r, \ldots, w$ \\

\hline 

none & $r < \text{min}\{s,t\}$; $t < \text{min}\{u,v,w\}$; $s < u$ \\
$r=s$ & $t < \text{min}\{u,v\}$; $v < w$ \\
$r=t$ & $s < u$ \\
\endfirsthead
$r=s=t$ & $v < w$ \\
$r=t=v$ & $s < u < w$ \\
$r=t=w$ & $s < u < v$ \\
$r=s$; $t=v$ & $u < w$ \\
$r=t$; $s=v$ & none \\
$r=s=t=v$ & $u < w$ \\
$r=s=t$; $u=v$ & none \\
$r=t$; $s=v$; $u=w$ & none \\
\hline
\end{longtable}

\begin{longtable}[c]{llll}
\caption{Irreducible diagonal subgroups of $\bar{A}_1^2 A_1 A_1 = D_6(\#\dsix{43})$ $(p \geq 5)$. \label{d6diag44}} \\
\hline
ID & Diagonal embedding & ID & Diagonal embedding \\
\hline
\dsix{48} & $(a,a^{[r]},b,c)$ & \dsix{53} & $(a^{[r]},a^{[s]},b,a^{[t]})$ ($rt=0; r \leq s$) \\
\dsix{49} & $(a^{[r]},b,a^{[s]},c)$ ($rs=0$) & \dsix{54} & $(a^{[r]},b,a^{[s]},a^{[t]})$ ($rst=0$) \\
\dsix{50} & $(a^{[r]},b,c,a^{[s]})$ ($rs=0$) & \dsix{55} & $(a,a^{[r]},b^{[s]},b^{[t]})$ $(st=0)$ \\
\dsix{51} & $(a,b,c^{[r]},c^{[s]})$ ($rs=0$) & \dsix{56} & $(a^{[r]},b^{[t]},a^{[s]},b^{[u]})$ ($rs=tu=0$) \\
\dsix{52} & $(a^{[r]},a^{[s]},a^{[t]},b)$ $(rt=0; r \leq s$; if $r=s$ then $r < t$) & \dsix{57} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]})$ $(rtu=0; r \leq s$; \\
& & & if $r=s$ then $r < t$) \\
\hline
\end{longtable}

\begin{longtable}[c]{ll}
\caption{Irreducible diagonal subgroups of $\bar{A}_1^2 A_1^3 = D_6(\#\dsix{44})$ $(p=2)$. \label{d6diag45}} \\
\hline
ID & Diagonal embedding \\
\hline
\dsix{58} & $(a,a^{[r]},b,c,d)$ $(r \neq 0)$ \\
\dsix{59} & $(a^{[r]},b,a^{[s]},c,d)$ $(rs=0)$ \\
\dsix{60} & $(a,b,c,c^{[r]},d)$ $(r \neq 0)$ \\
\dsix{61} & $(a^{[r]},a^{[s]},a^{[t]},b,c)$ $(rt=0; r < s)$ \\
\dsix{62} & $(a^{[r]},b,a^{[s]},a^{[t]},c)$ $(rs=0; s < t)$ \\
\dsix{63} & $(a,b,c,c^{[r]},c^{[s]})$ $(0 < r < s)$ \\
\dsix{64} & $(a,a^{[r]},b,b^{[s]},c)$ $(rs \neq 0)$ \\
\dsix{65} & $(a^{[r]},b^{[t]},a^{[s]},b^{[u]},c)$ $(rs=tu=0; r \leq t;$ if $r=t$ then $s \leq u$) \\
\dsix{66} & $(a^{[r]},b,a^{[s]},c,c^{[t]})$ $(rs=0 \neq t)$ \\
\dsix{67} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},b)$ $(rt=0; r < s; t < u)$ \\
\dsix{68} & $(a^{[r]},b,a^{[s]},a^{[t]},a^{[u]})$ $(rs=0; s < t < u)$ \\
\dsix{69} & $(a^{[r]},a^{[s]},a^{[t]},b,b^{[u]})$ $(rt=0 \neq u; r < s)$ \\
\dsix{70} & $(a^{[r]},b^{[u]},a^{[s]},a^{[t]},b^{[v]})$ $(rs=uv=0; s < t)$ \\
\dsix{71} & $(a,a^{[r]},b,b^{[s]},b^{[t]})$ $(r \neq 0; 0 < s < t)$ \\
\dsix{72} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]})$ $(rt=0; r < s; t < u < v)$ \\
\hline
\end{longtable}

\begin{longtable}{llll}
\caption{Irreducible diagonal subgroups of $\bar{A}_1^2 A_1 A_1 = D_6(\#\dsix{73})$ $(p \geq 5)$. \label{d6diag74}} \\
\hline
ID & Diagonal embedding & ID & Diagonal embedding \\
\hline
\dsix{79} & $(a^{[r]},a^{[s]},b,c)$ $(rs=0)$ & \dsix{86} & $(a^{[r]},a^{[s]},b,a^{[t]})$ ($rst=0$) \\
\dsix{80} & $(a^{[r]},b,a^{[s]},c)$ ($rs=0$) & \dsix{87} & $(a^{[r]},b,a^{[s]},a^{[t]})$ ($rst=0; s \neq t)$ \\
\dsix{81} & $(a^{[r]},b,c,a^{[s]})$ ($rs=0$) & \dsix{88} & $(a,b^{[r]},b^{[s]},b^{[t]})$ ($rst=0; s \neq t$) \\
\dsix{82} & $(a,b^{[r]},b^{[s]},c)$ ($rs=0$) & \dsix{89} & $(a^{[r]},a^{[s]},b^{[t]},b^{[u]})$ $(rs=tu=0; t \neq u)$ \\
\dsix{83} & $(a,b^{[r]},c,b^{[s]})$ ($rs=0$) & \dsix{90} & $(a^{[r]},b^{[t]},a^{[s]},b^{[u]})$ ($rs=tu=0$) \\
\dsix{84} & $(a,b,c^{[r]},c^{[s]})$ ($rs=0; r \neq s$) & \dsix{91} & $(a^{[r]},b^{[t]},b^{[u]},a^{[s]})$ ($rs=tu=0$) \\
\dsix{85} & $(a^{[r]},a^{[s]},a^{[t]},b)$ $(rst=0)$ & \dsix{92} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]})$ $(rstu=0; t \neq u)$ \\
\hline
\end{longtable}

\begin{longtable}{llll}
\caption{Irreducible diagonal subgroups of $\bar{A}_1^2 A_1^3 = D_6(\#\dsix{74})$ $(p=2)$. \label{d6diag75}} \\
\hline
ID & Diagonal embedding & ID & Diagonal embedding \\
\hline
\dsix{93} & $(a^{[r]},a^{[s]},b,c,d)$ $(rs=0; r \neq s)$ & \dsix{103} & $(a^{[r]},b,a^{[s]},c,c^{[t]})$ $(rs=0 \neq t)$ \\
\dsix{94} & $(a^{[r]},b,a^{[s]},c,d)$ $(rs=0)$ & \dsix{104} & $(a,b^{[r]},b^{[s]},c,c^{[t]})$ $(rs=0 \neq t)$ \\
\dsix{95} & $(a,b^{[r]},b^{[s]},c,d)$ $(rs=0)$ & \dsix{105} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},b)$ $(rst=0; r \neq s; t < u)$ \\
\endfirsthead
\dsix{96} & $(a,b,c,c^{[r]},d)$ $(r \neq 0)$ & \dsix{106} & $(a^{[r]},b,a^{[s]},a^{[t]},a^{[u]})$ $(rs=0; s < t < u)$ \\
\dsix{97} & $(a^{[r]},a^{[s]},a^{[t]},b,c)$ $(rst=0; r \neq s)$ & \dsix{107} & $(a,b^{[r]},b^{[s]},b^{[t]},b^{[u]})$ $(rs=0; s < t < u)$ \\
\dsix{98} & $(a^{[r]},b,a^{[s]},a^{[t]},c)$ $(rs=0; s < t)$ & \dsix{108} & $(a^{[r]},a^{[s]},a^{[t]},b,b^{[u]})$ $(rst=0; r \neq s; u \neq 0)$ \\
\dsix{99} & $(a,b^{[r]},b^{[s]},b^{[t]},c)$ $(rs=0; s < t)$ & \dsix{109} & $(a^{[r]},b^{[u]},a^{[s]},a^{[t]},b^{[v]})$ $(rs=uv=0; s < t)$ \\
\dsix{100} & $(a,b,c,c^{[r]},c^{[s]})$ $(0 < r < s)$ & \dsix{110} & $(a^{[r]},b^{[t]},b^{[u]},b^{[v]},a^{[s]})$ $(rs=tu=0; u < v)$ \\
\dsix{101} & $(a^{[r]},a^{[s]},b,b^{[t]},c)$ $(rs=0; r \neq s; t \neq 0)$ & \dsix{111} & $(a^{[r]},a^{[s]},b,b^{[t]},b^{[u]})$ $(rs=0; r \neq s; 0 < t < u)$ \\
\dsix{102} & $(a^{[r]},b^{[t]},a^{[s]},b^{[u]},c)$ $(rs=tu=0$) & \dsix{112} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]})$ $(rst=0; r \neq s; t < u < v)$ \\
\hline
\end{longtable}

\begin{longtable}{llll}
\caption{Irreducible diagonal subgroups of $A_1^5 = D_6(\#\dsix{137})$ $(p = 2)$. \label{d6diag138}} \\
\hline
ID & Diagonal embedding & ID & Diagonal embedding\\
\hline
\dsix{140} & $(a,a^{[r]},b,c,d)$ $(r \neq 0)$ & \dsix{143} & $(a,a^{[r]},a^{[s]},a^{[t]},b)$ $(0 < r < s < t)$ \\
\dsix{141} & $(a,a^{[r]},a^{[s]},b,c)$ $(0 < r < s)$ & \dsix{144} & $(a,a^{[r]},a^{[s]},b,b^{[t]})$ $(0 < r < s; t \neq 0)$ \\
\dsix{142} & $(a,a^{[r]},b,b^{[s]},c)$ $(rs \neq 0; r \leq s)$ & \dsix{145} & $(a,a^{[r]},a^{[s]},a^{[t]},a^{[u]})$ $(0 < r < s < t < u)$ \\
\hline
\end{longtable}
\begin{longtable}{ll}
\caption{Irreducible diagonal subgroups of $\bar{A}_1^4 \bar{A}_3 = D_7(\#\dseven{10})$. \label{d7diag10}} \\
\hline
ID & Diagonal embedding \\
\hline

\dseven{18} & $(a,a^{[r]},b,c,100)$ \\

\dseven{19} & $(a,b,a^{[r]},c,100)$ \\

\dseven{20} & $(a^{[r]},a^{[s]},a^{[t]},b,100)$ $(rt=0; r \leq s)$ \\

\dseven{21} & $(a,a^{[r]},b,b^{[s]},100)$ $(r \leq s$; if $r=0$ then $s \neq 0$) \\ 
\dseven{22} & $(a,b^{[s]},a^{[r]},b^{[t]},100)$ $(st=0; r \leq s+t$; if $r=0$ then $t \neq 0$) \\

\dseven{23} & $(a,a^{[r]},a^{[s]},a^{[t]},100)$ $(s \leq t$; if $r=0$ then $s < t$; if $s=0$ then $r < t$) \\

\hline
\end{longtable}

\begin{longtable}{ll}
\caption{Irreducible diagonal subgroups of $\bar{A}_1^4 B_2 = D_7(\#\dseven{16})$. \label{d7diag16}} \\
\hline
ID & Diagonal embedding \\
\hline

\dseven{25} & $(a,a^{[r]},b,c,10)$ $(r \neq 0)$ \\

\dseven{26} & $(a,b,a^{[r]},c,10)$ \\

\dseven{27} & $(a^{[r]},a^{[s]},a^{[t]},b,10)$ $(rt=0; r < s)$ \\

\dseven{28} & $(a,a^{[r]},b,b^{[s]},10)$ $(rs \neq 0; r \leq s)$ \\

\dseven{29} & $(a,b^{[s]},a^{[r]},b^{[t]},10)$ $(st=0; r \leq s+t$; if $r=0$ then  $t \neq 0$) \\

\dseven{30} & $(a,a^{[r]},a^{[s]},a^{[t]},10)$ $(r \neq 0; s < t$; if $s=0$ then $r < t$) \\

\hline
\end{longtable}
\vspace{-0.1cm}
\begin{longtable}{ll}
\caption{Irreducible diagonal subgroups of $\bar{A}_1^4 A_1 = D_7(\#\dseven{24})$ $(p \geq 5)$. \label{d7diag24}} \\
\hline
ID & Diagonal embedding \\
\hline
\dseven{31} & $(a,a^{[r]},b,c,d)$ $(r \neq 0)$ \\

\dseven{32} & $(a,b,a^{[r]},c,d)$ \\

\dseven{33} & $(a^{[r]},b,c,d,a^{[s]})$ $(rs=0)$ \\
\endfirsthead
\dseven{34} & $(a^{[r]},a^{[s]},a^{[t]},b,c)$ $(rt=0; r < s)$ \\

\dseven{35} & $(a^{[r]},a^{[s]},c,d,a^{[t]})$ $(rt=0; r < s)$ \\

\dseven{36} & $(a^{[r]},b,a^{[s]},c,a^{[t]})$ $(rt=0; r \leq s)$ \\
\dseven{37} & $(a,a^{[r]},b,b^{[s]},c)$ $(rs \neq 0; r \leq s)$ \\

\dseven{38} & $(a,a^{[r]},b^{[s]},c,b^{[t]})$ $(r \neq 0; st=0)$ \\

\dseven{39} & $(a,b^{[s]},a^{[r]},b^{[t]},c)$ $(st=0; r \leq s+t$; if $r=0$ then $t \neq 0$) \\

\dseven{40} & $(a^{[r]},b^{[t]},a^{[s]},c,b^{[u]})$ $(rs=tu=0)$ \\
\dseven{41} & $(a,a^{[r]},a^{[s]},a^{[t]},b)$ $(r \neq 0; s < t$; if $s=0$ then $r < t$) \\

\dseven{42} & $(a^{[r]},a^{[s]},a^{[t]},b,a^{[u]})$ $(rtu=0; r < s)$ \\

\dseven{43} & $(a,a^{[r]},b^{[s]},b^{[t]},b^{[u]})$ $(r \neq 0; su=0; s < t)$ \\

\dseven{44} & $(a,b^{[s]},a^{[r]},b^{[t]},b^{[u]})$ $(stu=0$; if $r=0$ then $s \leq t$) \\

\dseven{45} & $(a^{[r]},b^{[t]},b^{[u]},b^{[v]},a^{[s]})$ $(rs=tu=0; u < v)$ \\

\dseven{46} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]})$ ($rv=0; r < s; t < u; r \leq t$; if $r=t$ then $s < u$) \\

\hline
\end{longtable}
\vspace{-0.1cm}
\begin{longtable}{>{\raggedright\arraybackslash}p{0.05\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.95\textwidth-\tabcolsep}@{}}
\caption{Irreducible diagonal subgroups of $\bar{A}_1^4 A_1^2 = D_7(\#\dseven{17})$. \label{d7diag17}} \\
\hline
ID & Diagonal embedding \\
\hline

\dseven{47} & $(a,a^{[r]},b,c,d,e)$ (if $p=2$ then $r \neq 0$) \\
\dseven{48} & $(a,b,a^{[r]},c,d,e)$ \\
\dseven{49} & $(a^{[r]},b,c,d,a^{[s]},d)$ $(rs=0)$ \\
\dseven{50} & $(a,b,c,d,e,e^{[r]})$ $(r \neq 0)$ \\
\dseven{51} & $(a^{[r]},a^{[s]},a^{[t]},b,c,d)$ ($rt=0; r \leq s;$ if $p=2$ then $r < s$) \\
\dseven{52} & $(a^{[r]},a^{[s]},b,c,a^{[t]},d)$ ($rt=0; r \leq s;$ if $r = s$ then $r < t$ and $p \neq 2$) \\
\dseven{53} & $(a^{[r]},b,a^{[s]},c,a^{[t]},d)$ ($rt=0; r \leq s$) \\
\dseven{54} & $(a^{[r]},b,c,d,a^{[s]},a^{[t]})$ ($rs=0; s < t$) \\
\dseven{55} & $(a,a^{[r]},b,b^{[s]},c,d)$ $(r \leq s; s \neq 0;$ if $p=2$ then $r \neq 0$) \\
\dseven{56} & $(a,a^{[r]},b^{[s]},c,b^{[t]},d)$ (if $p=2$ then $r \neq 0$) \\
\dseven{57} & $(a,a^{[r]},b,c,d,d^{[s]})$ ($s \neq 0$; if $p=2$ then $r \neq 0$) \\
\dseven{58} & $(a,b^{[s]},a^{[r]},b^{[t]},c,d)$ $(st=0; r \leq s+t$; if $r=0$ then $t \neq 0$) \\
\dseven{59} & $(a^{[r]},b^{[t]},a^{[s]},c,b^{[u]},d)$ $(rs=tu=0$) \\
\dseven{60} & $(a,b,a^{[r]},c,d,d^{[s]})$ $(s \neq 0$) \\
\dseven{61} & $(a^{[r]},b^{[t]},c,d,a^{[s]},b^{[u]})$ $(rs=tu=0; r \leq t;$ if $r=t$ then $s \leq u$) \\
\dseven{62} & $(a^{[r]},b,c^{[t]},d,a^{[s]},c^{[u]})$ $(rs=tu=0; r \leq t;$ if $r=t$ then $s \leq u$) \\
\dseven{63} & $(a,a^{[r]},a^{[s]},a^{[t]},b,c)$ $(s \leq t$; if $r=0$ then $p \neq 2$ and $s < t$; if $s=0$ then $r < t$; if $s=t$ then $p \neq 2$) \\
\dseven{64} & $(a^{[r]},a^{[s]},a^{[t]},b,a^{[u]},c)$ ($rtu=0; r \leq s;$ if $r=s$ then $r < u$ and $p \neq 2$) \\
\dseven{65} & $(a^{[r]},a^{[s]},b,c,a^{[t]},a^{[u]})$ ($rt=0; r \leq s; t< u;$ if $r=s$ then $r < t$ and $p \neq 2$) \\
\dseven{66} & $(a^{[r]},b,a^{[s]},c,a^{[t]},a^{[u]})$ ($rt=0; r \leq s; t < u$) \\
\dseven{67} & $(a^{[r]},a^{[s]},a^{[t]},b^{[u]},b^{[v]},c)$ ($rt=uv=0; r \leq s;$ if $p=2$ then $r < s$) \\
\dseven{68} & $(a^{[r]},a^{[s]},a^{[t]},b,c,c^{[u]})$ ($rt=0 \neq u; r \leq s;$ if $p=2$ then $r < s$) \\
\dseven{69} & $(a^{[r]},a^{[s]},b,b^{[u]},a^{[t]},c)$ ($rt=0; r \leq s;$ if $r=s$ then $r < t$, $u \neq 0$ and $p \neq 2$; if $u=0$  then $p \neq 2$) \\
\dseven{70} & $(a^{[r]},a^{[s]},b^{[u]},c,a^{[t]},b^{[v]})$ ($rt=uv=0; r \leq s;$ if $r=s$ then $r < t$ and $p \neq 2$) \\
\dseven{71} & $(a^{[r]},b^{[u]},a^{[s]},b^{[v]},a^{[t]},c)$ ($rt=uv=0; r \leq s$; if $r=s$ then $u < v$) \\
\dseven{72} & $(a^{[r]},b^{[u]},a^{[s]},c,a^{[t]},b^{[v]})$ ($rst=uv=0$) \\
\dseven{73} & $(a^{[r]},b^{[u]},b^{[v]},c,a^{[s]},a^{[t]})$ ($rs=uv=0; s < t$) \\
\dseven{74} & $(a^{[r]},b,c,c^{[u]},a^{[s]},a^{[t]})$ ($rs=0; s < t$; if $p=2$ then $u \neq 0$) \\
\dseven{75} & $(a,a^{[r]},b,b^{[s]},c,c^{[u]})$ $(r \leq s; su \neq 0;$ if $p=2$ $r \neq 0$) \\
\dseven{76} & $(a,a^{[r]},b^{[s]},c^{[u]},b^{[t]},c^{[v]})$ $(uv=0; s \leq u;$ if $s=u$ then $t \leq v$; if $p=2$ then $r \neq 0$) \\
\dseven{77} & $(a,b^{[s]},a^{[r]},b^{[t]},c,c^{[u]})$ $(st=0 \neq u; r \leq s+t$; if $r=0$ then $t \neq 0$) \\
\dseven{78} & $(a,b^{[s]},a^{[r]},c^{[u]},b^{[t]},c^{[v]})$ $(st=uv=0$; if $r=0$ then $s \leq u$; if $r=0$ and $s=u$ then $t \leq v$) \\
\dseven{79} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]},b)$ $(rv=0; r \leq s; r \leq t \leq u;$ if $r=s$ then $r < v$, $t < u$ and $p \neq 2$; if $r=t$ then $s < u$; if $t=u$ then $p \neq 2$) \\
\dseven{80} & $(a^{[r]},a^{[s]},a^{[t]},b,a^{[u]},a^{[v]})$ ($rtu=0; r \leq s; u < v;$ if $r=s$ then $r < u$ and $p \neq 2$) \\
\dseven{81} & $(a^{[r]},a^{[s]},a^{[t]},b^{[u]},b^{[v]},b^{[w]})$ ($rt=uv=0; r \leq s; v < w;$ if $p=2$ then $r < s$) \\
\dseven{82} & $(a^{[r]},a^{[s]},b^{[u]},b^{[v]},a^{[t]},b^{[w]})$ ($rt=uw=0; r \leq s; u \leq v; r \leq u;$ if $r=s$ then $r<t$, $u < v$ and $p \neq 2$; if $u=v$ then $u < w$ and $p \neq 2$; if $r=u$ then $s \leq v$; if $r=u$ and $s=v$ then $t \leq w$) \\
\dseven{83} & $(a^{[r]},b^{[u]},a^{[s]},b^{[v]},a^{[t]},b^{[w]})$ ($rt=0; r \leq s; r \leq u$; if $r=s$ then $u < v$; if $r = u$ then $s \leq v$; if $r=u$ and $s=v$ then $t \leq w$) \\
\dseven{84} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]},a^{[w]})$ $(rv=0; r \leq s; r \leq t \leq u; v < w;$ if $r=s$ then $r < v$, $t < u$ and $p \neq 2$; if $r=t$ then $s < u$; if $t=u$ then $ t < v$ and $p \neq 2$) \\
\hline
\end{longtable}
\vspace{-0.1cm}
\begin{longtable}{llll}
\caption{Irreducible diagonal subgroups of $\bar{A}_1^2 A_1^2 = D_7(\#\dseven{85})$ $(p \neq 2)$. \label{d7diag85}} \\
\hline
ID & Diagonal embedding & ID & Diagonal embedding \\
\hline

\dseven{88} & $(a,a^{[r]},b,c)$ $(r \neq 0)$ & \dseven{92} & $(a^{[r]},b,a^{[s]},a^{[t]})$ $(rs=0; s < t)$ \\

\dseven{89} & $(a^{[r]},b,a^{[s]},c)$ $(rs=0)$ & \dseven{93} & $(a,a^{[r]},b,b^{[s]})$ $(rs \neq 0)$ \\

\dseven{90} & $(a,b,c,c^{[r]})$ $(r \neq 0)$ & \dseven{94} & $(a^{[r]},b^{[t]},a^{[s]},b^{[u]})$ $(rs=tu=0; r \leq t;$ if $r=t$ then $s \leq u$) \\

\dseven{91} & $(a^{[r]},a^{[s]},a^{[t]},b)$ $(rt=0; r < s)$ & \dseven{95} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]})$ $(rt=0; r < s; t < u)$ \\

\hline
\end{longtable}
\vspace{-0.1cm}
\begin{longtable}{llll}
\caption{Irreducible diagonal subgroups of $\bar{A}_1^2 A_1 A_1 = D_7(\#\dseven{105})$ $(p \geq 7)$. \label{d7diag105}} \\
\hline
ID & Diagonal embedding & ID & Diagonal embedding \\
\hline

\dseven{112} & $(a,a^{[r]},b,c)$ & \dseven{117} & $(a^{[r]},a^{[s]},b,a^{[t]})$ $(rst=0)$  \\
\dseven{113} & $(a^{[r]},b,a^{[s]},c)$ $(rs=0)$ & \dseven{118} & $(a^{[r]},b,a^{[s]},a^{[t]})$ $(rst=0)$  \\
\dseven{114} & $(a^{[r]},b,c,a^{[s]})$ $(rs=0)$ & \dseven{119} & $(a,a^{[r]},b^{[s]},b^{[t]})$ $(st=0)$  \\
\dseven{115} & $(a,b,c^{[r]},c^{[s]})$ $(rs=0)$ & \dseven{120} & $(a^{[r]},b^{[t]},a^{[s]},b^{[u]})$ $(rs=tu=0)$ \\  
\dseven{116} & $(a^{[r]},a^{[s]},a^{[t]},b)$ $(rt=0; r \leq s;$ if $r=s$ then $r < t$) & \dseven{121} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]})$ $(rtu=0; r \leq s$; \\
& & & if $r=s$ then $r < t$) \\
\hline
\end{longtable}
\vspace{-0.1cm}
\begin{longtable}{ll}
\caption{Irreducible diagonal subgroups of $\bar{A}_1^2 A_1^2 B_2 = D_7(\#\dseven{100})$ $(p=2)$. \label{d7diag100}} \\
\hline
ID & Diagonal embedding \\
\hline

\dseven{123} & $(a,a^{[r]},b,c,10)$ $(r \neq 0)$ \\
\dseven{124} & $(a^{[r]},b,a^{[s]},c,10)$ $(rs=0)$   \\
\dseven{125} & $(a,b,c,c^{[r]},10)$ $(r \neq 0)$   \\
\dseven{126} & $(a^{[r]},a^{[s]},a^{[t]},b,10)$ $(rt=0; r < s)$ \\
\dseven{127} & $(a^{[r]},b,a^{[s]},a^{[t]},10)$ $(rs=0; s < t)$ \\
\dseven{128} & $(a,a^{[r]},b,b^{[s]},10)$ $(rs \neq 0)$ \\
\dseven{129} & $(a^{[r]},b^{[t]},a^{[s]},b^{[u]},10)$ $(rs=tu=0; r \leq t$; if $r=t$ then $s \leq u$)  \\
\dseven{130} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},10)$ $(rt=0; r < s; t < u)$ \\
\hline
\end{longtable}
\vspace{-0.1cm}
\begin{longtable}{ll}
\caption{Irreducible diagonal subgroups of $\bar{A}_1^2 A_1^4 = D_7(\#\dseven{122})$ $(p=2)$. \label{d7diag122}} \\
\hline
ID & Diagonal embedding \\
\hline

\dseven{131} & $(a,a^{[r]},b,c,d,e)$ $(r \neq 0)$ \\
\dseven{132} & $(a^{[r]},b,a^{[s]},c,d,e)$ $(rs =0)$ \\
\dseven{133} & $(a,b,c,c^{[r]},d,e)$ $(r \neq 0)$ \\
\dseven{134} & $(a^{[r]},a^{[s]},a^{[t]},b,c,d)$ $(rt=0; r<s)$ \\
\dseven{135} & $(a^{[r]},b,a^{[s]},a^{[t]},c,d)$ $(rs=0; s<t)$ \\
\dseven{136} & $(a,b,c,c^{[r]},c^{[s]},d)$ $(0 < r < s)$ \\
\dseven{137} & $(a,a^{[r]},b,b^{[s]},c,d)$ $(rs \neq 0)$ \\
\dseven{138} & $(a^{[r]},b^{[t]},a^{[s]},b^{[u]},c,d)$ $(rs = tu = 0; r \leq t$; if $r=t$ then $s \leq u$) \\
\dseven{139} & $(a^{[r]},b,a^{[s]},c,c^{[t]},d)$ $(rs =0; t \neq 0)$ \\
\dseven{140} & $(a,b,c,c^{[r]},d,d^{[s]})$ $(rs \neq 0; r \leq s)$ \\
\dseven{141} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},b,c)$ $(rt=0; r<s; t<u)$ \\
\dseven{142} & $(a^{[r]},b,a^{[s]},a^{[t]},a^{[u]},c)$ $(rs=0; s<t<u)$ \\
\dseven{143} & $(a,b,c,c^{[r]},c^{[s]},c^{[t]})$ $(0 < r < s < t)$ \\
\dseven{144} & $(a^{[r]},a^{[s]},a^{[t]},b,b^{[u]},c)$ $(rt=0 \neq u; r < s)$ \\
\dseven{145} & $(a^{[r]},b^{[u]},a^{[s]},a^{[t]},b^{[v]},c)$ $(rs=uv=0; s < t)$ \\
\dseven{146} & $(a^{[r]},b,a^{[s]},a^{[t]},c,c^{[u]})$ $(rs=0 \neq u; s < t)$ \\
\dseven{147} & $(a,a^{[r]},b,b^{[s]},b^{[t]},c)$ $(r \neq 0; 0<s<t)$ \\
\dseven{148} & $(a^{[r]},b,a^{[s]},c,c^{[t]},c^{[u]})$ $(rs =0; 0 < t < u)$ \\
\dseven{149} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]},b)$ $(rt=0; r<s; t<u<v)$ \\
\dseven{150} & $(a^{[r]},b,a^{[s]},a^{[t]},a^{[u]},a^{[v]})$ $(rs=0; s<t<u<v)$ \\
\dseven{151} & $(a^{[r]},a^{[s]},a^{[t]},b,b^{[v]},b^{[w]})$ $(rt=0; r<s)$ \\
\dseven{152} & $(a^{[r]},b^{[u]},a^{[s]},a^{[t]},b^{[v]},b^{[w]})$ $(rs=uv=0; s<t; v<w)$ \\
\dseven{153} & $(a,a^{[r]},b,b^{[s]},c,c^{[t]})$ $(rst \neq 0; s \leq t)$ \\
\dseven{154} & $(a^{[r]},b^{[t]},a^{[s]},b^{[u]},c,c^{[v]})$ $(rs = tu = 0 \neq v; r \leq t$; if $r=t$ then $s \leq u$) \\
\dseven{155} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]},a^{[w]})$ $(rt=0; r<s; t<u<v<w)$ \\
\hline
\end{longtable}

\begin{longtable}{llll}
\caption{Irreducible diagonal subgroups of $\bar{A}_1^2 B_2^2 = D_7(\#\dseven{13})$. \label{d7diag13}} \\
\hline
ID & Diagonal embedding & ID & Diagonal embedding \\
\hline

\dseven{157} & $(1_a,1_a^{[r]},10_b,10_c)$ (if $p=2$ then $r \neq 0)$ & \dseven{160} & $(1_a,1_a^{[r]},10_b,10_b^{[s]})$ ($s \neq 0$; if $p=2$ then $r \neq 0)$  \\

\dseven{158} & $(1_a,1_b,10_c,10_c^{[r]})$ ($r \neq 0)$ & \dseven{161} & $(1_a,1_a^{[r]},10_b,02_b^{[s]})$ ($r \neq 0)$ \\

\dseven{159} & $(1_a,1_b,10_c,02_c^{[r]})$ & & \\

\hline
\end{longtable}

\begin{longtable}{llll}
\caption{Irreducible diagonal subgroups of $\bar{A}_1^2 A_1^2 = D_7(\#\dseven{162})$ $(p \geq 5)$. \label{d7diag162}} \\
\hline
ID & Diagonal embedding & ID & Diagonal embedding \\
\hline

\dseven{166} & $(a,a^{[r]},b,c)$ & \dseven{170} & $(a^{[r]},b,a^{[s]},a^{[t]})$ $(rs=0; s < t)$ \\

\dseven{167} & $(a^{[r]},b,a^{[s]},c)$ $(rs=0)$ & \dseven{171} & $(a,a^{[r]},b,b^{[s]})$ $(s \neq 0)$ \\

\dseven{168} & $(a,b,c,c^{[r]})$ $(r \neq 0)$ & \dseven{172} & $(a^{[r]},b^{[t]},a^{[s]},b^{[u]})$ $(rs=tu=0; r \leq t;$ if $r=t$ then $s \leq u$) \\

\dseven{169} & $(a^{[r]},a^{[s]},a^{[t]},b)$ $(rt=0; r \leq s)$ & \dseven{173} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]})$ $(rt=0; r < s; t < u)$ \\
\endfirsthead
\hline
\end{longtable}

\begin{longtable}{llll}
\caption{Irreducible diagonal subgroups of $A_1 A_1 A_1 = D_7(\#\dseven{189})$ $(p \geq 5)$. \label{d7diag189}} \\
\hline
ID & Diagonal embedding & ID & Diagonal embedding \\
\hline

\dseven{191} & $(a^{[r]},a^{[s]},b)$ $(rs=0)$ & $\mathit{\dseven{169}^{\{\underline{0}\}}}$ & $(a,b,b)$ \\
\dseven{192} & $(a^{[r]},b,a^{[s]})$ $(rs=0)$ & \dseven{194} & $(a^{[r]},a^{[s]},a^{[t]})$ $(rst=0; s \neq t)$ \\
\dseven{193} & $(a,b^{[r]},b^{[s]})$ $(rs=0; r \neq s)$ \\
\hline
\end{longtable}

\begin{longtable}{ll}
\caption{Irreducible diagonal subgroups of $A_1^2 A_1^3 = D_7(\#\dseven{200})$ $(p = 2)$. \label{d7diag200}} \\
\hline
ID & Diagonal embedding \\
\hline

\dseven{203} & $(a,a^{[r]},b,c,d)$ $(r \neq 0)$ \\
\dseven{204} & $(a^{[r]},b,a^{[s]},c,d)$ $(rs=0)$ \\
\dseven{205} & $(a,b,c,c^{[r]},d)$ $(r \neq 0)$ \\
\endfirsthead
\dseven{206} & $(a^{[r]},a^{[s]},a^{[t]},b,c)$ $(rt=0; r < s)$ \\
\dseven{207} & $(a^{[r]},b,a^{[s]},a^{[t]},c)$ $(rs=0; s < t)$ \\
\dseven{208} & $(a,b,c,c^{[r]},c^{[s]})$ $(0 < r < s)$ \\
\dseven{209} & $(a,a^{[r]},b,b^{[s]},c)$ $(rs \neq 0)$ \\
\dseven{210} & $(a^{[r]},b^{[t]},a^{[s]},b^{[u]},c)$ $(rs=tu=0; r \leq t;$ if $r=t$ then $s \leq u$) \\
\dseven{211} & $(a^{[r]},b,a^{[s]},c,c^{[t]})$ $(rs=0 \neq t)$ \\
\dseven{212} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},b)$ $(rt=0; r < s; t < u)$ \\
\dseven{213} & $(a^{[r]},b,a^{[s]},a^{[t]},a^{[u]})$ $(rs=0; s < t < u)$ \\
\dseven{214} & $(a^{[r]},a^{[s]},a^{[t]},b,b^{[u]})$ $(rt=0 \neq u; r < s)$ \\
\dseven{215} & $(a^{[r]},b^{[u]},a^{[s]},a^{[t]},b^{[v]})$ $(rs=uv=0; s < t)$ \\
\dseven{216} & $(a,a^{[r]},b,b^{[s]},b^{[t]})$ $(r \neq 0; 0 < s < t)$ \\
\dseven{217} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]})$ $(rt=0; r < s; t < u < v)$ \\
\hline
\end{longtable}

\begin{longtable}{llll}
\caption{Irreducible diagonal subgroups of $A_1^3 A_1 = D_7(\#\dseven{224})$ $(p \geq 5)$. \label{d7diag224}} \\
\hline
ID & Diagonal embedding & ID & Diagonal embedding \\
\hline
\dseven{227} & $(a,a^{[r]},b,c)$ $(r \neq 0)$ & \dseven{230} & $(a^{[r]},a^{[s]},b,a^{[t]})$ $(rt=0; r < s)$ \\
\dseven{228} & $(a^{[r]},b,c,a^{[s]})$ $(rs=0)$ & \dseven{231} & $(a,a^{[r]},b^{[s]},b^{[t]})$ $(r \neq 0 = st)$ \\
\dseven{229} & $(a,a^{[r]},a^{[s]},b)$ $(0 < r < s)$ & \dseven{232} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]})$ $(ru=0; r < s < t)$ \\
\hline \endfirsthead
\end{longtable}

\begin{longtable}{llll}
\caption{Irreducible diagonal subgroups of $A_1^2 A_1 A_1 = D_7(\#\dseven{233})$ $(p \geq 5)$. \label{d7diag233}} \\
\hline
ID & Diagonal embedding \\
\hline
\dseven{237} & $(a,a^{[r]},b,c)$ $(r \neq 0)$ & \dseven{242} & $(a^{[r]},a^{[s]},b,a^{[t]})$ $(rt=0; r < s)$ \\
\dseven{238} & $(a^{[r]},b,a^{[s]},c)$ $(rs=0)$ & \dseven{243} & $(a^{[r]},b,a^{[s]},a^{[t]})$ $(rst=0; s \neq t)$ \\
\dseven{239} & $(a^{[r]},b,c,a^{[s]})$ $(rs=0)$ & \dseven{244} & $(a,a^{[r]},b^{[s]},b^{[t]})$ $(r \neq 0 = st; s \neq t)$ \\
\endfirsthead
\dseven{240} & $(a,b,c^{[r]},c^{[s]})$ $(rs = 0; r \neq s)$ & \dseven{245} & $(a^{[r]},b^{[t]},a^{[s]},b^{[u]})$ $(rs=tu=0)$ \\
$\mathit{\dseven{228}^{\{\underline{0}\}}}$ & $(a,b,c,c)$  & \dseven{246} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]})$ $(rtu=0; r < s; t \neq u)$ \\
\dseven{241} & $(a^{[r]},a^{[s]},a^{[t]},b)$ $(rt=0; r < s)$ \\
\hline
\end{longtable}

\begin{longtable}{llll}
\caption{Irreducible diagonal subgroups of $A_1^6 = D_7(\#\dseven{283})$ $(p =2)$. \label{d7diag283}} \\
\hline
ID & Diagonal embedding \\
\hline

\dseven{288} & $(a,a^{[r]},b,c,d,e)$ $(r \neq 0)$ & \dseven{294} & $(a,a^{[r]},a^{[s]},a^{[t]},a^{[u]},b)$ $(0 < r < s < t < u)$ \\
\dseven{289} & $(a,a^{[r]},a^{[s]},b,c,d)$ $(0 < r < s)$ & \dseven{295} & $(a,a^{[r]},a^{[s]},a^{[t]},b,b^{[u]})$ $(0 < r < s < t; u \neq 0)$ \\
\dseven{290} & $(a,a^{[r]},b,b^{[s]},c,d)$ $(rs \neq 0; r \leq s)$ & \dseven{296} & $(a,a^{[r]},a^{[s]},b,b^{[t]},b^{[u]})$ $(0 < r < s; 0 < t < u; r \leq t;$ \\
\dseven{291} & $(a,a^{[r]},a^{[s]},a^{[t]},b,c)$ $(0 < r < s < t)$ & & if $r =t$ then $s \leq u$) \\ 
\dseven{292} & $(a,a^{[r]},a^{[s]},b,b^{[t]},c)$ $(0 < r < s; t \neq 0)$ & \dseven{297} & $(a,a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]})$ $(0 < r < s < t < u < v)$ \\ 

\dseven{293} & $(a,a^{[r]},b,b^{[s]},c,c^{[t]})$ $(rst \neq 0; r \leq s \leq t)$ & & \\
\hline
\end{longtable}

\begin{longtable}{llll}
\caption{Irreducible diagonal subgroups of $A_1^2 B_2^2 = D_7(\#\dseven{279})$ $(p =2)$. \label{d7diag279}} \\
\hline
ID & Diagonal embedding \\
\hline
\dseven{298} & $(1_a,1_b^{[r]},10_c,10_d)$ ($r \neq 0)$ & \dseven{301} & $(1_a,1_a^{[r]},10_b,10_b^{[s]})$ ($rs \neq 0$) \\
\dseven{299} & $(1_a,1_b,10_c,10_c^{[r]})$ ($r \neq 0)$ & \dseven{302} & $(1_a,1_a^{[r]},10_b,02_b^{[s]})$ ($r \neq 0$) \\
\endfirsthead
\dseven{300} & $(1_a,1_b,10_c,02_c^{[r]})$ \\
\hline
\end{longtable}
